Risk-Based Safety Envelopes for Autonomous Vehicles Under Perception Uncertainty

Ensuring the safety of autonomous vehicles, given the uncertainty in sensing other road users, is an open problem. Moreover, separate safety specifications for perception and planning components raise how to assess the overall system safety. This work provides a probabilistic approach to calculate safety envelopes under perception uncertainty. The probabilistic envelope definition is based on a risk threshold. It limits the cumulative probability that the actual safety envelope in a fully observable environment is larger than an applied envelope and is solved using iterative worst-case analysis of envelopes. Our approach extends non-probabilistic envelopes - in this work, the Responsibility-Sensitive Safety (RSS) - to handle uncertainties. To evaluate our probabilistic envelope approach, we compare it in a simulated highway merging scenario against several baseline safety architectures. Our evaluation shows that our model allows adjusting safety and performance based on a chosen risk level and the amount of perception uncertainty. We conclude with an outline of how to formally argue safety under perception uncertainty using our formulation of envelope violation risk.

==> figures/highway_scenario.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.402671in}{3.062403in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402671in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402671in}{3.062403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.062403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179132in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.179132in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.276108in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.276108in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.179132in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.179132in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.276108in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.276108in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.179132in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276108in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.276108in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.373085in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.373085in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.276108in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.276108in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.373085in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.373085in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.276108in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179132in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.179132in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.276108in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.276108in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373085in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.373085in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248036in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.207204in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.207204in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.248036in}{4.466005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.512782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.688345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{3.037319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307130in}{0.396198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179132in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179132in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.054835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.152881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.246714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.337297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.425716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224277in}{0.485065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224277in}{0.485065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.241254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.335333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.426661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.515710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.602843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226133in}{1.628236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226133in}{1.628236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{2.573797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{2.671257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{2.765889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{2.858201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{2.948578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206408in}{3.060480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206408in}{3.060480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324596in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323954in}{0.079930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321886in}{0.159509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318392in}{0.238745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313470in}{0.317641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307130in}{0.396198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307130in}{0.396198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{-1.177749in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{-1.179740in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{-1.304558in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{-1.179740in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{-1.090827in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{-1.092817in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{-1.101647in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.114713in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.151896in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.189079in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{-1.202145in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{-1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{-1.217636in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{-1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{-1.202145in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.189079in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.151896in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.114713in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{-1.101647in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{-1.092817in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{-1.005091in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{-1.007082in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{-1.015912in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.028978in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.066161in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.103343in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{-1.116410in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{-1.129374in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{-1.131900in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{-1.129374in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{-1.116410in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.103343in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.066161in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.028978in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{-1.015912in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{-1.007082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{-0.920399in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{-0.922389in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{-0.931219in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-0.944286in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-0.981468in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-1.018651in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{-1.031717in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{-1.044681in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{-1.047208in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{-1.044681in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{-1.031717in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-1.018651in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-0.981468in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-0.944286in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{-0.931219in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{-0.922389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{-0.836619in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{-0.838610in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{-0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-0.897688in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-0.934871in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{-0.947937in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{-0.960902in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{-0.963428in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{-0.960902in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{-0.947937in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-0.934871in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-0.897688in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{-0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{-0.838610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248732in}{-0.761306in}}%
\pgfpathlineto{\pgfqpoint{0.261366in}{-0.763286in}}%
\pgfpathlineto{\pgfqpoint{0.271377in}{-0.772108in}}%
\pgfpathlineto{\pgfqpoint{0.273148in}{-0.785173in}}%
\pgfpathlineto{\pgfqpoint{0.273179in}{-0.822356in}}%
\pgfpathlineto{\pgfqpoint{0.273209in}{-0.859538in}}%
\pgfpathlineto{\pgfqpoint{0.271434in}{-0.872606in}}%
\pgfpathlineto{\pgfqpoint{0.263865in}{-0.885576in}}%
\pgfpathlineto{\pgfqpoint{0.248836in}{-0.888115in}}%
\pgfpathlineto{\pgfqpoint{0.233802in}{-0.885601in}}%
\pgfpathlineto{\pgfqpoint{0.226212in}{-0.872643in}}%
\pgfpathlineto{\pgfqpoint{0.224415in}{-0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.224385in}{-0.822396in}}%
\pgfpathlineto{\pgfqpoint{0.224354in}{-0.785213in}}%
\pgfpathlineto{\pgfqpoint{0.226104in}{-0.772145in}}%
\pgfpathlineto{\pgfqpoint{0.236101in}{-0.763307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.153087in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{0.151097in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{0.142267in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.129201in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.092018in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.054835in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{0.041769in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{0.028805in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{0.026278in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{0.028805in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{0.041769in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.054835in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.092018in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.129201in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{0.142267in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{0.151097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.251133in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{0.249143in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{0.240313in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.227247in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.190064in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.152881in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{0.139815in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{0.126851in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{0.124324in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{0.126851in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{0.139815in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.152881in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.190064in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.227247in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{0.240313in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{0.249143in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.344967in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{0.342976in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{0.334146in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.321080in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.283897in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.246714in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{0.233648in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{0.220684in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{0.218158in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{0.220684in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{0.233648in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.246714in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.283897in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.321080in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{0.334146in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{0.342976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.435549in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{0.433558in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{0.424728in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.411662in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.374479in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.337297in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{0.324230in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{0.311266in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{0.308740in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{0.311266in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{0.324230in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.337297in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.374479in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.411662in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{0.424728in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{0.433558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.523968in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{0.521977in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{0.513147in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.500081in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.462898in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.425716in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{0.412649in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{0.399685in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{0.397159in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{0.399685in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{0.412649in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.425716in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.462898in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.500081in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{0.513147in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{0.521977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219135in}{0.583183in}}%
\pgfpathlineto{\pgfqpoint{0.231855in}{0.581856in}}%
\pgfpathlineto{\pgfqpoint{0.242307in}{0.573562in}}%
\pgfpathlineto{\pgfqpoint{0.244749in}{0.560606in}}%
\pgfpathlineto{\pgfqpoint{0.246695in}{0.523474in}}%
\pgfpathlineto{\pgfqpoint{0.248641in}{0.486342in}}%
\pgfpathlineto{\pgfqpoint{0.247541in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{0.240650in}{0.459857in}}%
\pgfpathlineto{\pgfqpoint{0.225772in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{0.210629in}{0.458284in}}%
\pgfpathlineto{\pgfqpoint{0.202381in}{0.470834in}}%
\pgfpathlineto{\pgfqpoint{0.199913in}{0.483789in}}%
\pgfpathlineto{\pgfqpoint{0.197968in}{0.520920in}}%
\pgfpathlineto{\pgfqpoint{0.196022in}{0.558052in}}%
\pgfpathlineto{\pgfqpoint{0.197096in}{0.571193in}}%
\pgfpathlineto{\pgfqpoint{0.206624in}{0.580534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.339506in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{1.337516in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{1.328686in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.315620in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{1.215224in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{1.212697in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{1.215224in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.315620in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{1.328686in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{1.337516in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.433585in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{1.422765in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.372516in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{1.322267in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{1.322267in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.372516in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{1.422765in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{1.431595in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.524913in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{1.522923in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{1.514093in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.501026in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.463844in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{1.400631in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{1.400631in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.463844in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.501026in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{1.514093in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{1.522923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.613962in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{1.611972in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{1.603142in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.590075in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.552893in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.515710in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{1.502644in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{1.489680in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{1.487153in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{1.489680in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{1.502644in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.515710in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.552893in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.590075in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{1.603142in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{1.611972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.701095in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{1.699104in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{1.690274in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.677208in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.640025in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.602843in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{1.589777in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{1.589777in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.602843in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.640025in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.677208in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{1.690274in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{1.699104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223972in}{1.726464in}}%
\pgfpathlineto{\pgfqpoint{0.236646in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{0.246841in}{1.716144in}}%
\pgfpathlineto{\pgfqpoint{0.248889in}{1.703120in}}%
\pgfpathlineto{\pgfqpoint{0.249707in}{1.665946in}}%
\pgfpathlineto{\pgfqpoint{0.250524in}{1.628772in}}%
\pgfpathlineto{\pgfqpoint{0.249025in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{0.241733in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{0.226761in}{1.599686in}}%
\pgfpathlineto{\pgfqpoint{0.211678in}{1.601881in}}%
\pgfpathlineto{\pgfqpoint{0.203815in}{1.614676in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{1.627700in}}%
\pgfpathlineto{\pgfqpoint{0.200924in}{1.664873in}}%
\pgfpathlineto{\pgfqpoint{0.200106in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.201580in}{1.715149in}}%
\pgfpathlineto{\pgfqpoint{0.211387in}{1.724197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{2.672049in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{2.670058in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{2.661228in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.648162in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.610979in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.573797in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{2.560731in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{2.547766in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{2.545240in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{2.547766in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{2.560731in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.573797in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.610979in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.648162in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{2.661228in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{2.670058in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{2.769510in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{2.767519in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{2.758689in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.745623in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.708440in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.671257in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{2.658191in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{2.645227in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{2.642701in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{2.645227in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{2.658191in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.671257in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.708440in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.745623in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{2.758689in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{2.767519in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{2.864141in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{2.862151in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{2.853321in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.803072in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.765889in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{2.752823in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{2.739859in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{2.737332in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{2.739859in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{2.752823in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.765889in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.803072in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{2.853321in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{2.862151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{2.956454in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{2.954463in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{2.945633in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.932567in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.895384in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{2.845135in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{2.832171in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{2.829645in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{2.832171in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{2.845135in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.895384in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.932567in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{2.945633in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{2.954463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{3.046830in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{3.044840in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{3.036010in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{3.022944in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.985761in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{2.948578in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{2.935512in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{2.922548in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{2.920021in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{2.922548in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{2.935512in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.948578in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{2.985761in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{3.022944in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{3.036010in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{3.044840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201399in}{3.158605in}}%
\pgfpathlineto{\pgfqpoint{0.214117in}{3.157261in}}%
\pgfpathlineto{\pgfqpoint{0.224558in}{3.148952in}}%
\pgfpathlineto{\pgfqpoint{0.226982in}{3.135993in}}%
\pgfpathlineto{\pgfqpoint{0.228878in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{0.230773in}{3.061724in}}%
\pgfpathlineto{\pgfqpoint{0.229655in}{3.048584in}}%
\pgfpathlineto{\pgfqpoint{0.222747in}{3.035250in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{3.031961in}}%
\pgfpathlineto{\pgfqpoint{0.192723in}{3.033717in}}%
\pgfpathlineto{\pgfqpoint{0.184493in}{3.046278in}}%
\pgfpathlineto{\pgfqpoint{0.182042in}{3.059237in}}%
\pgfpathlineto{\pgfqpoint{0.180147in}{3.096371in}}%
\pgfpathlineto{\pgfqpoint{0.178252in}{3.133505in}}%
\pgfpathlineto{\pgfqpoint{0.179344in}{3.146644in}}%
\pgfpathlineto{\pgfqpoint{0.188885in}{3.155973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324596in}{0.098252in}}%
\pgfpathlineto{\pgfqpoint{0.337229in}{0.096262in}}%
\pgfpathlineto{\pgfqpoint{0.347233in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{0.348994in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{0.348994in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{0.348994in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.347207in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{0.339628in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{0.324596in}{-0.028557in}}%
\pgfpathlineto{\pgfqpoint{0.309565in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{0.301986in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{0.300199in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.300199in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{0.300199in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{0.301960in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{0.311964in}{0.096262in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322198in}{0.178167in}}%
\pgfpathlineto{\pgfqpoint{0.334864in}{0.176402in}}%
\pgfpathlineto{\pgfqpoint{0.345024in}{0.167753in}}%
\pgfpathlineto{\pgfqpoint{0.347018in}{0.154720in}}%
\pgfpathlineto{\pgfqpoint{0.347683in}{0.117543in}}%
\pgfpathlineto{\pgfqpoint{0.348348in}{0.080366in}}%
\pgfpathlineto{\pgfqpoint{0.346795in}{0.067270in}}%
\pgfpathlineto{\pgfqpoint{0.339449in}{0.054173in}}%
\pgfpathlineto{\pgfqpoint{0.324465in}{0.051378in}}%
\pgfpathlineto{\pgfqpoint{0.309391in}{0.053635in}}%
\pgfpathlineto{\pgfqpoint{0.301581in}{0.066462in}}%
\pgfpathlineto{\pgfqpoint{0.299561in}{0.079494in}}%
\pgfpathlineto{\pgfqpoint{0.298896in}{0.116671in}}%
\pgfpathlineto{\pgfqpoint{0.298232in}{0.153848in}}%
\pgfpathlineto{\pgfqpoint{0.299759in}{0.166943in}}%
\pgfpathlineto{\pgfqpoint{0.309603in}{0.175951in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318359in}{0.257698in}}%
\pgfpathlineto{\pgfqpoint{0.331055in}{0.256162in}}%
\pgfpathlineto{\pgfqpoint{0.341369in}{0.247697in}}%
\pgfpathlineto{\pgfqpoint{0.343598in}{0.234703in}}%
\pgfpathlineto{\pgfqpoint{0.344933in}{0.197544in}}%
\pgfpathlineto{\pgfqpoint{0.346268in}{0.160385in}}%
\pgfpathlineto{\pgfqpoint{0.344952in}{0.147263in}}%
\pgfpathlineto{\pgfqpoint{0.337843in}{0.134035in}}%
\pgfpathlineto{\pgfqpoint{0.322912in}{0.130971in}}%
\pgfpathlineto{\pgfqpoint{0.307799in}{0.132956in}}%
\pgfpathlineto{\pgfqpoint{0.299759in}{0.145640in}}%
\pgfpathlineto{\pgfqpoint{0.297505in}{0.158633in}}%
\pgfpathlineto{\pgfqpoint{0.296170in}{0.195792in}}%
\pgfpathlineto{\pgfqpoint{0.294835in}{0.232951in}}%
\pgfpathlineto{\pgfqpoint{0.296126in}{0.246072in}}%
\pgfpathlineto{\pgfqpoint{0.305806in}{0.255255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313081in}{0.336854in}}%
\pgfpathlineto{\pgfqpoint{0.325802in}{0.335549in}}%
\pgfpathlineto{\pgfqpoint{0.336269in}{0.327272in}}%
\pgfpathlineto{\pgfqpoint{0.338733in}{0.314320in}}%
\pgfpathlineto{\pgfqpoint{0.340743in}{0.277192in}}%
\pgfpathlineto{\pgfqpoint{0.342753in}{0.240064in}}%
\pgfpathlineto{\pgfqpoint{0.341676in}{0.226920in}}%
\pgfpathlineto{\pgfqpoint{0.334808in}{0.213565in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.304789in}{0.211940in}}%
\pgfpathlineto{\pgfqpoint{0.296520in}{0.224476in}}%
\pgfpathlineto{\pgfqpoint{0.294030in}{0.237426in}}%
\pgfpathlineto{\pgfqpoint{0.292020in}{0.274555in}}%
\pgfpathlineto{\pgfqpoint{0.290010in}{0.311683in}}%
\pgfpathlineto{\pgfqpoint{0.291062in}{0.324825in}}%
\pgfpathlineto{\pgfqpoint{0.300574in}{0.334183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306365in}{0.415636in}}%
\pgfpathlineto{\pgfqpoint{0.319108in}{0.414564in}}%
\pgfpathlineto{\pgfqpoint{0.329724in}{0.406480in}}%
\pgfpathlineto{\pgfqpoint{0.332426in}{0.393576in}}%
\pgfpathlineto{\pgfqpoint{0.335114in}{0.356490in}}%
\pgfpathlineto{\pgfqpoint{0.337803in}{0.319405in}}%
\pgfpathlineto{\pgfqpoint{0.336966in}{0.306244in}}%
\pgfpathlineto{\pgfqpoint{0.330344in}{0.292766in}}%
\pgfpathlineto{\pgfqpoint{0.315535in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{0.300360in}{0.290592in}}%
\pgfpathlineto{\pgfqpoint{0.291863in}{0.302974in}}%
\pgfpathlineto{\pgfqpoint{0.289137in}{0.315877in}}%
\pgfpathlineto{\pgfqpoint{0.286448in}{0.352962in}}%
\pgfpathlineto{\pgfqpoint{0.283759in}{0.390047in}}%
\pgfpathlineto{\pgfqpoint{0.284570in}{0.403207in}}%
\pgfpathlineto{\pgfqpoint{0.293910in}{0.412737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298250in}{0.494048in}}%
\pgfpathlineto{\pgfqpoint{0.311010in}{0.493207in}}%
\pgfpathlineto{\pgfqpoint{0.321771in}{0.485317in}}%
\pgfpathlineto{\pgfqpoint{0.324706in}{0.472464in}}%
\pgfpathlineto{\pgfqpoint{0.328067in}{0.435433in}}%
\pgfpathlineto{\pgfqpoint{0.331428in}{0.398403in}}%
\pgfpathlineto{\pgfqpoint{0.330829in}{0.385229in}}%
\pgfpathlineto{\pgfqpoint{0.324453in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{0.309711in}{0.367758in}}%
\pgfpathlineto{\pgfqpoint{0.294513in}{0.368915in}}%
\pgfpathlineto{\pgfqpoint{0.285793in}{0.381141in}}%
\pgfpathlineto{\pgfqpoint{0.282833in}{0.393993in}}%
\pgfpathlineto{\pgfqpoint{0.279472in}{0.431023in}}%
\pgfpathlineto{\pgfqpoint{0.276111in}{0.468054in}}%
\pgfpathlineto{\pgfqpoint{0.276684in}{0.481225in}}%
\pgfpathlineto{\pgfqpoint{0.285849in}{0.490923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{-0.753593in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{-0.755583in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{-0.764413in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-0.777479in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-0.814662in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{-0.851845in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{-0.864911in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{-0.877875in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{-0.880402in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{-0.877875in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{-0.864911in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-0.851845in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-0.814662in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{-0.777479in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{-0.764413in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{-0.755583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{0.609043in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{0.600213in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.587147in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.549964in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{0.512782in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{0.499715in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{0.486751in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{0.484225in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{0.486751in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{0.499715in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.512782in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.549964in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{0.587147in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{0.600213in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{0.609043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{1.786597in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{1.784607in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{1.775777in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.762711in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.725528in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{1.688345in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.688345in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.725528in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{1.762711in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{1.775777in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{1.784607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227620in}{3.135571in}}%
\pgfpathlineto{\pgfqpoint{0.240253in}{3.133580in}}%
\pgfpathlineto{\pgfqpoint{0.250257in}{3.124750in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{3.111684in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{3.074501in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{3.037319in}}%
\pgfpathlineto{\pgfqpoint{0.250231in}{3.024252in}}%
\pgfpathlineto{\pgfqpoint{0.242652in}{3.011288in}}%
\pgfpathlineto{\pgfqpoint{0.227620in}{3.008762in}}%
\pgfpathlineto{\pgfqpoint{0.212589in}{3.011288in}}%
\pgfpathlineto{\pgfqpoint{0.205010in}{3.024252in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{3.037319in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{3.074501in}}%
\pgfpathlineto{\pgfqpoint{0.203223in}{3.111684in}}%
\pgfpathlineto{\pgfqpoint{0.204984in}{3.124750in}}%
\pgfpathlineto{\pgfqpoint{0.214988in}{3.133580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298250in}{0.494048in}}%
\pgfpathlineto{\pgfqpoint{0.311010in}{0.493207in}}%
\pgfpathlineto{\pgfqpoint{0.321771in}{0.485317in}}%
\pgfpathlineto{\pgfqpoint{0.324706in}{0.472464in}}%
\pgfpathlineto{\pgfqpoint{0.328067in}{0.435433in}}%
\pgfpathlineto{\pgfqpoint{0.331428in}{0.398403in}}%
\pgfpathlineto{\pgfqpoint{0.330829in}{0.385229in}}%
\pgfpathlineto{\pgfqpoint{0.324453in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{0.309711in}{0.367758in}}%
\pgfpathlineto{\pgfqpoint{0.294513in}{0.368915in}}%
\pgfpathlineto{\pgfqpoint{0.285793in}{0.381141in}}%
\pgfpathlineto{\pgfqpoint{0.282833in}{0.393993in}}%
\pgfpathlineto{\pgfqpoint{0.279472in}{0.431023in}}%
\pgfpathlineto{\pgfqpoint{0.276111in}{0.468054in}}%
\pgfpathlineto{\pgfqpoint{0.276684in}{0.481225in}}%
\pgfpathlineto{\pgfqpoint{0.285849in}{0.490923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248732in}{-0.761306in}}%
\pgfpathlineto{\pgfqpoint{0.261366in}{-0.763286in}}%
\pgfpathlineto{\pgfqpoint{0.271377in}{-0.772108in}}%
\pgfpathlineto{\pgfqpoint{0.273148in}{-0.785173in}}%
\pgfpathlineto{\pgfqpoint{0.273179in}{-0.822356in}}%
\pgfpathlineto{\pgfqpoint{0.273209in}{-0.859538in}}%
\pgfpathlineto{\pgfqpoint{0.271434in}{-0.872606in}}%
\pgfpathlineto{\pgfqpoint{0.263865in}{-0.885576in}}%
\pgfpathlineto{\pgfqpoint{0.248836in}{-0.888115in}}%
\pgfpathlineto{\pgfqpoint{0.233802in}{-0.885601in}}%
\pgfpathlineto{\pgfqpoint{0.226212in}{-0.872643in}}%
\pgfpathlineto{\pgfqpoint{0.224415in}{-0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.224385in}{-0.822396in}}%
\pgfpathlineto{\pgfqpoint{0.224354in}{-0.785213in}}%
\pgfpathlineto{\pgfqpoint{0.226104in}{-0.772145in}}%
\pgfpathlineto{\pgfqpoint{0.236101in}{-0.763307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219135in}{0.583183in}}%
\pgfpathlineto{\pgfqpoint{0.231855in}{0.581856in}}%
\pgfpathlineto{\pgfqpoint{0.242307in}{0.573562in}}%
\pgfpathlineto{\pgfqpoint{0.244749in}{0.560606in}}%
\pgfpathlineto{\pgfqpoint{0.246695in}{0.523474in}}%
\pgfpathlineto{\pgfqpoint{0.248641in}{0.486342in}}%
\pgfpathlineto{\pgfqpoint{0.247541in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{0.240650in}{0.459857in}}%
\pgfpathlineto{\pgfqpoint{0.225772in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{0.210629in}{0.458284in}}%
\pgfpathlineto{\pgfqpoint{0.202381in}{0.470834in}}%
\pgfpathlineto{\pgfqpoint{0.199913in}{0.483789in}}%
\pgfpathlineto{\pgfqpoint{0.197968in}{0.520920in}}%
\pgfpathlineto{\pgfqpoint{0.196022in}{0.558052in}}%
\pgfpathlineto{\pgfqpoint{0.197096in}{0.571193in}}%
\pgfpathlineto{\pgfqpoint{0.206624in}{0.580534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223972in}{1.726464in}}%
\pgfpathlineto{\pgfqpoint{0.236646in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{0.246841in}{1.716144in}}%
\pgfpathlineto{\pgfqpoint{0.248889in}{1.703120in}}%
\pgfpathlineto{\pgfqpoint{0.249707in}{1.665946in}}%
\pgfpathlineto{\pgfqpoint{0.250524in}{1.628772in}}%
\pgfpathlineto{\pgfqpoint{0.249025in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{0.241733in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{0.226761in}{1.599686in}}%
\pgfpathlineto{\pgfqpoint{0.211678in}{1.601881in}}%
\pgfpathlineto{\pgfqpoint{0.203815in}{1.614676in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{1.627700in}}%
\pgfpathlineto{\pgfqpoint{0.200924in}{1.664873in}}%
\pgfpathlineto{\pgfqpoint{0.200106in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.201580in}{1.715149in}}%
\pgfpathlineto{\pgfqpoint{0.211387in}{1.724197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201399in}{3.158605in}}%
\pgfpathlineto{\pgfqpoint{0.214117in}{3.157261in}}%
\pgfpathlineto{\pgfqpoint{0.224558in}{3.148952in}}%
\pgfpathlineto{\pgfqpoint{0.226982in}{3.135993in}}%
\pgfpathlineto{\pgfqpoint{0.228878in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{0.230773in}{3.061724in}}%
\pgfpathlineto{\pgfqpoint{0.229655in}{3.048584in}}%
\pgfpathlineto{\pgfqpoint{0.222747in}{3.035250in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{3.031961in}}%
\pgfpathlineto{\pgfqpoint{0.192723in}{3.033717in}}%
\pgfpathlineto{\pgfqpoint{0.184493in}{3.046278in}}%
\pgfpathlineto{\pgfqpoint{0.182042in}{3.059237in}}%
\pgfpathlineto{\pgfqpoint{0.180147in}{3.096371in}}%
\pgfpathlineto{\pgfqpoint{0.178252in}{3.133505in}}%
\pgfpathlineto{\pgfqpoint{0.179344in}{3.146644in}}%
\pgfpathlineto{\pgfqpoint{0.188885in}{3.155973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298250in}{0.494048in}}%
\pgfpathlineto{\pgfqpoint{0.311010in}{0.493207in}}%
\pgfpathlineto{\pgfqpoint{0.321771in}{0.485317in}}%
\pgfpathlineto{\pgfqpoint{0.324706in}{0.472464in}}%
\pgfpathlineto{\pgfqpoint{0.328067in}{0.435433in}}%
\pgfpathlineto{\pgfqpoint{0.331428in}{0.398403in}}%
\pgfpathlineto{\pgfqpoint{0.330829in}{0.385229in}}%
\pgfpathlineto{\pgfqpoint{0.324453in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{0.309711in}{0.367758in}}%
\pgfpathlineto{\pgfqpoint{0.294513in}{0.368915in}}%
\pgfpathlineto{\pgfqpoint{0.285793in}{0.381141in}}%
\pgfpathlineto{\pgfqpoint{0.282833in}{0.393993in}}%
\pgfpathlineto{\pgfqpoint{0.279472in}{0.431023in}}%
\pgfpathlineto{\pgfqpoint{0.276111in}{0.468054in}}%
\pgfpathlineto{\pgfqpoint{0.276684in}{0.481225in}}%
\pgfpathlineto{\pgfqpoint{0.285849in}{0.490923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747181in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.747181in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.747181in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.747181in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.747181in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844158in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.941134in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.941134in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.844158in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.941134in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.941134in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.844158in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747181in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.747181in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844158in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941134in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.941134in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816086in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.775253in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{0.775253in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{0.816086in}{4.466005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.490132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.688758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{3.022552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.409851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875177in}{1.596795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747181in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747181in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.068046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.155096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.240683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.324946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.407999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781596in}{0.446501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781596in}{0.446501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.229267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.327074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.421563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.512963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.601881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805235in}{1.642239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805235in}{1.642239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{2.568184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{2.663082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{2.755615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{2.846177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{2.935074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786733in}{3.040919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786733in}{3.040919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.084239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.166771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.248274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.329282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871127in}{0.484288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871127in}{0.484288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{1.196836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892004in}{1.277690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889937in}{1.358097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886444in}{1.438075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881524in}{1.517638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875177in}{1.596795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875177in}{1.596795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{-1.177749in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{-1.179740in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{-1.304558in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{-1.179740in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{-1.094271in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{-1.096262in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{-1.105091in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.118158in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.155340in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.192523in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{-1.205589in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{-1.218554in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{-1.221080in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{-1.218554in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{-1.205589in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.192523in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.155340in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.118158in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{-1.105091in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{-1.096262in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{-1.011544in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{-1.013534in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{-1.022364in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.035430in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.072613in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.109796in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{-1.122862in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{-1.135826in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{-1.138353in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{-1.135826in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{-1.122862in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.109796in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.072613in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.035430in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{-1.022364in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{-1.013534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{-0.929680in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{-0.931671in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{-0.940501in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-0.953567in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-0.990750in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-1.027932in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{-1.040999in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{-1.053963in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{-1.056489in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{-1.053963in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{-1.040999in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-1.027932in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-0.990750in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-0.953567in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{-0.940501in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{-0.931671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{-0.848565in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{-0.850555in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{-0.859385in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-0.872451in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-0.909634in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-0.946817in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{-0.959883in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{-0.972847in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{-0.975374in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{-0.972847in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{-0.959883in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-0.946817in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-0.909634in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-0.872451in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{-0.859385in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{-0.850555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819761in}{-0.696446in}}%
\pgfpathlineto{\pgfqpoint{0.832336in}{-0.698772in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{-0.707865in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{-0.720973in}}%
\pgfpathlineto{\pgfqpoint{0.842525in}{-0.758143in}}%
\pgfpathlineto{\pgfqpoint{0.841536in}{-0.795312in}}%
\pgfpathlineto{\pgfqpoint{0.839402in}{-0.808326in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{-0.821084in}}%
\pgfpathlineto{\pgfqpoint{0.816388in}{-0.823210in}}%
\pgfpathlineto{\pgfqpoint{0.801429in}{-0.820285in}}%
\pgfpathlineto{\pgfqpoint{0.794197in}{-0.807123in}}%
\pgfpathlineto{\pgfqpoint{0.792759in}{-0.794014in}}%
\pgfpathlineto{\pgfqpoint{0.793748in}{-0.756845in}}%
\pgfpathlineto{\pgfqpoint{0.794737in}{-0.719675in}}%
\pgfpathlineto{\pgfqpoint{0.796845in}{-0.706660in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{-0.698100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.166298in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{0.164308in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.155478in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.142411in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.105229in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.068046in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{0.054980in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{0.042016in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{0.039489in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{0.042016in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.054980in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.068046in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.105229in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.142411in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{0.155478in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{0.164308in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.253348in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{0.251357in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.242527in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.229461in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.192278in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.155096in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{0.142030in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{0.129065in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{0.126539in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{0.129065in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.142030in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.155096in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.192278in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.229461in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{0.242527in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{0.251357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.338935in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{0.336944in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.328114in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.315048in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.277865in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.240683in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{0.227617in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{0.214652in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{0.212126in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{0.214652in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.227617in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.240683in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.277865in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.315048in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{0.328114in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{0.336944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.423198in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{0.421208in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.412378in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.399311in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.362129in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.324946in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{0.311880in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{0.298916in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{0.296389in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{0.298916in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.311880in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.324946in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.362129in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.399311in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{0.412378in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{0.421208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.506251in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{0.504261in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.495431in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.482364in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.445182in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.407999in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{0.394933in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{0.381969in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{0.379442in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{0.381969in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.394933in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.407999in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.445182in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.482364in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{0.495431in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{0.504261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777103in}{0.544650in}}%
\pgfpathlineto{\pgfqpoint{0.789813in}{0.543239in}}%
\pgfpathlineto{\pgfqpoint{0.800210in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{0.802567in}{0.521904in}}%
\pgfpathlineto{\pgfqpoint{0.804267in}{0.484760in}}%
\pgfpathlineto{\pgfqpoint{0.805968in}{0.447616in}}%
\pgfpathlineto{\pgfqpoint{0.804781in}{0.434482in}}%
\pgfpathlineto{\pgfqpoint{0.797802in}{0.421185in}}%
\pgfpathlineto{\pgfqpoint{0.782902in}{0.417974in}}%
\pgfpathlineto{\pgfqpoint{0.767771in}{0.419810in}}%
\pgfpathlineto{\pgfqpoint{0.759606in}{0.432414in}}%
\pgfpathlineto{\pgfqpoint{0.757224in}{0.445385in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.482529in}}%
\pgfpathlineto{\pgfqpoint{0.753824in}{0.519673in}}%
\pgfpathlineto{\pgfqpoint{0.754985in}{0.532806in}}%
\pgfpathlineto{\pgfqpoint{0.764575in}{0.542084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.327519in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{1.325529in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.316699in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.303632in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.229267in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{1.216201in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{1.200710in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{1.216201in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.229267in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.303632in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{1.316699in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{1.325529in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.425326in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{1.423336in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.414506in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.401440in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.364257in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.327074in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{1.314008in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{1.298517in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{1.314008in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.327074in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.364257in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.401440in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{1.414506in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{1.423336in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.519815in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{1.517824in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.508994in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.495928in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{1.408496in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{1.393006in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{1.408496in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.495928in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{1.508994in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{1.517824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.611215in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{1.609224in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.587328in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.550145in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.512963in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{1.499896in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{1.486932in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{1.486932in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{1.499896in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.512963in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.550145in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.587328in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{1.609224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.700133in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{1.698142in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.689312in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.676246in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.639063in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.601881in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{1.588814in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{1.575850in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{1.573324in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{1.575850in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{1.588814in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.601881in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.639063in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.676246in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{1.689312in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{1.698142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808996in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{0.821543in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{0.831201in}{1.728740in}}%
\pgfpathlineto{\pgfqpoint{0.832461in}{1.715616in}}%
\pgfpathlineto{\pgfqpoint{0.831037in}{1.678461in}}%
\pgfpathlineto{\pgfqpoint{0.829614in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{0.827329in}{1.628317in}}%
\pgfpathlineto{\pgfqpoint{0.819259in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{0.804142in}{1.613703in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.782140in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{0.780855in}{1.643173in}}%
\pgfpathlineto{\pgfqpoint{0.782279in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{0.783702in}{1.717484in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{0.796296in}{1.738914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{2.666436in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{2.664445in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{2.655616in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.642549in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.605367in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.568184in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{2.555118in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{2.542154in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{2.539627in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{2.542154in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{2.555118in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.568184in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.605367in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.642549in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{2.655616in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{2.664445in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{2.759344in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{2.750514in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.737448in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.700265in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.663082in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{2.650016in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{2.637052in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{2.634525in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{2.637052in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{2.650016in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.663082in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.700265in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.737448in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{2.750514in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{2.759344in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{2.853867in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{2.851876in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{2.843046in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.829980in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.792798in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.755615in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{2.742549in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{2.729584in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{2.727058in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{2.729584in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{2.742549in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.755615in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.792798in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.829980in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{2.843046in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{2.851876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{2.944429in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{2.942438in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{2.933608in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.920542in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.883359in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.846177in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{2.833110in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{2.820146in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{2.817620in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{2.820146in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{2.833110in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.846177in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.883359in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.920542in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{2.933608in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{2.942438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{3.033327in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{3.031336in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{3.022506in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{3.009440in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.972257in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{2.935074in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{2.922008in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{2.909044in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{2.906518in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{2.909044in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{2.922008in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.935074in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{2.972257in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{3.009440in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{3.022506in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{3.031336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794127in}{3.138893in}}%
\pgfpathlineto{\pgfqpoint{0.806574in}{3.135957in}}%
\pgfpathlineto{\pgfqpoint{0.815885in}{3.126399in}}%
\pgfpathlineto{\pgfqpoint{0.816658in}{3.113238in}}%
\pgfpathlineto{\pgfqpoint{0.813860in}{3.076160in}}%
\pgfpathlineto{\pgfqpoint{0.811061in}{3.039083in}}%
\pgfpathlineto{\pgfqpoint{0.808297in}{3.026188in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{3.013831in}}%
\pgfpathlineto{\pgfqpoint{0.784584in}{3.012443in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{3.016094in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{3.029591in}}%
\pgfpathlineto{\pgfqpoint{0.762406in}{3.042755in}}%
\pgfpathlineto{\pgfqpoint{0.765204in}{3.079832in}}%
\pgfpathlineto{\pgfqpoint{0.768002in}{3.116910in}}%
\pgfpathlineto{\pgfqpoint{0.770741in}{3.129806in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{3.137858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.098252in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{0.096262in}}%
\pgfpathlineto{\pgfqpoint{0.915282in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.915256in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{0.892646in}{-0.028557in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{0.870009in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{0.880013in}{0.096262in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.182491in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{0.180501in}}%
\pgfpathlineto{\pgfqpoint{0.915282in}{0.171671in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.158605in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.121422in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.084239in}}%
\pgfpathlineto{\pgfqpoint{0.915256in}{0.071173in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.058209in}}%
\pgfpathlineto{\pgfqpoint{0.892646in}{0.055682in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.058209in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.071173in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.084239in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.121422in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.158605in}}%
\pgfpathlineto{\pgfqpoint{0.870009in}{0.171671in}}%
\pgfpathlineto{\pgfqpoint{0.880013in}{0.180501in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.265023in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{0.263033in}}%
\pgfpathlineto{\pgfqpoint{0.915282in}{0.254203in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.241137in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.203954in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.166771in}}%
\pgfpathlineto{\pgfqpoint{0.915256in}{0.153705in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.140741in}}%
\pgfpathlineto{\pgfqpoint{0.892646in}{0.138214in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.140741in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.153705in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.166771in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.203954in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.241137in}}%
\pgfpathlineto{\pgfqpoint{0.870009in}{0.254203in}}%
\pgfpathlineto{\pgfqpoint{0.880013in}{0.263033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.346526in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{0.344535in}}%
\pgfpathlineto{\pgfqpoint{0.915282in}{0.335705in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.322639in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.285456in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.248274in}}%
\pgfpathlineto{\pgfqpoint{0.915256in}{0.235207in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.222243in}}%
\pgfpathlineto{\pgfqpoint{0.892646in}{0.219717in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.222243in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.235207in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.248274in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.285456in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.322639in}}%
\pgfpathlineto{\pgfqpoint{0.870009in}{0.335705in}}%
\pgfpathlineto{\pgfqpoint{0.880013in}{0.344535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.427534in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{0.425544in}}%
\pgfpathlineto{\pgfqpoint{0.915282in}{0.416714in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.403648in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.366465in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.329282in}}%
\pgfpathlineto{\pgfqpoint{0.915256in}{0.316216in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.303252in}}%
\pgfpathlineto{\pgfqpoint{0.892646in}{0.300725in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.303252in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.316216in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.329282in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.366465in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.403648in}}%
\pgfpathlineto{\pgfqpoint{0.870009in}{0.416714in}}%
\pgfpathlineto{\pgfqpoint{0.880013in}{0.425544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{0.582487in}}%
\pgfpathlineto{\pgfqpoint{0.886922in}{0.580081in}}%
\pgfpathlineto{\pgfqpoint{0.896630in}{0.570927in}}%
\pgfpathlineto{\pgfqpoint{0.897960in}{0.557810in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{0.520647in}}%
\pgfpathlineto{\pgfqpoint{0.895511in}{0.483484in}}%
\pgfpathlineto{\pgfqpoint{0.893295in}{0.470484in}}%
\pgfpathlineto{\pgfqpoint{0.885293in}{0.457777in}}%
\pgfpathlineto{\pgfqpoint{0.870187in}{0.455746in}}%
\pgfpathlineto{\pgfqpoint{0.855247in}{0.458766in}}%
\pgfpathlineto{\pgfqpoint{0.848098in}{0.471973in}}%
\pgfpathlineto{\pgfqpoint{0.846743in}{0.485091in}}%
\pgfpathlineto{\pgfqpoint{0.847967in}{0.522254in}}%
\pgfpathlineto{\pgfqpoint{0.849192in}{0.559416in}}%
\pgfpathlineto{\pgfqpoint{0.851382in}{0.572417in}}%
\pgfpathlineto{\pgfqpoint{0.861671in}{0.580913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{1.295088in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{0.915282in}{1.284267in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{1.271201in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{1.234018in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{0.915256in}{1.183769in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{1.170805in}}%
\pgfpathlineto{\pgfqpoint{0.892646in}{1.168279in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{1.170805in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{1.183769in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{1.234018in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{1.271201in}}%
\pgfpathlineto{\pgfqpoint{0.870009in}{1.284267in}}%
\pgfpathlineto{\pgfqpoint{0.880013in}{1.293097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890267in}{1.375927in}}%
\pgfpathlineto{\pgfqpoint{0.902933in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{0.913091in}{1.365508in}}%
\pgfpathlineto{\pgfqpoint{0.915083in}{1.352475in}}%
\pgfpathlineto{\pgfqpoint{0.915740in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{0.916397in}{1.278122in}}%
\pgfpathlineto{\pgfqpoint{0.914842in}{1.265026in}}%
\pgfpathlineto{\pgfqpoint{0.907493in}{1.251930in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{0.877435in}{1.251398in}}%
\pgfpathlineto{\pgfqpoint{0.869628in}{1.264227in}}%
\pgfpathlineto{\pgfqpoint{0.867610in}{1.277259in}}%
\pgfpathlineto{\pgfqpoint{0.866953in}{1.314436in}}%
\pgfpathlineto{\pgfqpoint{0.866296in}{1.351613in}}%
\pgfpathlineto{\pgfqpoint{0.867826in}{1.364708in}}%
\pgfpathlineto{\pgfqpoint{0.877672in}{1.373714in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886445in}{1.456287in}}%
\pgfpathlineto{\pgfqpoint{0.899141in}{1.454747in}}%
\pgfpathlineto{\pgfqpoint{0.909452in}{1.446278in}}%
\pgfpathlineto{\pgfqpoint{0.911676in}{1.433282in}}%
\pgfpathlineto{\pgfqpoint{0.912997in}{1.396123in}}%
\pgfpathlineto{\pgfqpoint{0.914319in}{1.358964in}}%
\pgfpathlineto{\pgfqpoint{0.912998in}{1.345843in}}%
\pgfpathlineto{\pgfqpoint{0.905884in}{1.332617in}}%
\pgfpathlineto{\pgfqpoint{0.890952in}{1.329558in}}%
\pgfpathlineto{\pgfqpoint{0.875840in}{1.331549in}}%
\pgfpathlineto{\pgfqpoint{0.867805in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{0.865555in}{1.357230in}}%
\pgfpathlineto{\pgfqpoint{0.864234in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{0.862913in}{1.431549in}}%
\pgfpathlineto{\pgfqpoint{0.864208in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{0.873892in}{1.453849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881182in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{0.893903in}{1.534875in}}%
\pgfpathlineto{\pgfqpoint{0.904365in}{1.526594in}}%
\pgfpathlineto{\pgfqpoint{0.906823in}{1.513640in}}%
\pgfpathlineto{\pgfqpoint{0.908815in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{0.910806in}{1.439382in}}%
\pgfpathlineto{\pgfqpoint{0.909722in}{1.426239in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.412887in}}%
\pgfpathlineto{\pgfqpoint{0.887973in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{0.872828in}{1.411277in}}%
\pgfpathlineto{\pgfqpoint{0.864565in}{1.423817in}}%
\pgfpathlineto{\pgfqpoint{0.862082in}{1.436769in}}%
\pgfpathlineto{\pgfqpoint{0.860090in}{1.473898in}}%
\pgfpathlineto{\pgfqpoint{0.858099in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.524169in}}%
\pgfpathlineto{\pgfqpoint{0.868674in}{1.533522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874478in}{1.615637in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{1.614558in}}%
\pgfpathlineto{\pgfqpoint{0.897832in}{1.606468in}}%
\pgfpathlineto{\pgfqpoint{0.900525in}{1.593562in}}%
\pgfpathlineto{\pgfqpoint{0.903192in}{1.556475in}}%
\pgfpathlineto{\pgfqpoint{0.905858in}{1.519388in}}%
\pgfpathlineto{\pgfqpoint{0.905014in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{0.898383in}{1.492753in}}%
\pgfpathlineto{\pgfqpoint{0.883572in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{0.868398in}{1.490597in}}%
\pgfpathlineto{\pgfqpoint{0.859909in}{1.502984in}}%
\pgfpathlineto{\pgfqpoint{0.857190in}{1.515889in}}%
\pgfpathlineto{\pgfqpoint{0.854523in}{1.552976in}}%
\pgfpathlineto{\pgfqpoint{0.851857in}{1.590063in}}%
\pgfpathlineto{\pgfqpoint{0.852676in}{1.603221in}}%
\pgfpathlineto{\pgfqpoint{0.862021in}{1.612746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866336in}{1.694648in}}%
\pgfpathlineto{\pgfqpoint{0.879096in}{1.693803in}}%
\pgfpathlineto{\pgfqpoint{0.889854in}{1.685909in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{0.896129in}{1.636022in}}%
\pgfpathlineto{\pgfqpoint{0.899475in}{1.598990in}}%
\pgfpathlineto{\pgfqpoint{0.898872in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{1.572223in}}%
\pgfpathlineto{\pgfqpoint{0.877747in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{0.862549in}{1.569517in}}%
\pgfpathlineto{\pgfqpoint{0.853834in}{1.581747in}}%
\pgfpathlineto{\pgfqpoint{0.850879in}{1.594599in}}%
\pgfpathlineto{\pgfqpoint{0.847533in}{1.631631in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.668663in}}%
\pgfpathlineto{\pgfqpoint{0.844765in}{1.681835in}}%
\pgfpathlineto{\pgfqpoint{0.853934in}{1.691529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{-0.768121in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{-0.770112in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{-0.778942in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-0.792008in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-0.829191in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{-0.866374in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{-0.879440in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{-0.892404in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{-0.894931in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{-0.892404in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{-0.879440in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-0.866374in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-0.829191in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{-0.792008in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{-0.778942in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{-0.770112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.588384in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{0.586393in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.564497in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.527314in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{0.490132in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{0.477065in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{0.464101in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{0.461575in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{0.464101in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.477065in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.490132in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.527314in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{0.564497in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{0.586393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{1.787010in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{1.785019in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.763123in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.725940in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{1.688758in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{1.675691in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{1.660201in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{1.675691in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.688758in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.725940in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{1.763123in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{1.785019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{3.120804in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{3.118813in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{3.109983in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{3.096917in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{3.059734in}}%
\pgfpathlineto{\pgfqpoint{0.820067in}{3.022552in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{3.009485in}}%
\pgfpathlineto{\pgfqpoint{0.810701in}{2.996521in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{2.993995in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{2.996521in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{3.009485in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{3.022552in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{3.059734in}}%
\pgfpathlineto{\pgfqpoint{0.771272in}{3.096917in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{3.109983in}}%
\pgfpathlineto{\pgfqpoint{0.783037in}{3.118813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892646in}{0.508103in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{0.506112in}}%
\pgfpathlineto{\pgfqpoint{0.915282in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.484216in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.447034in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.409851in}}%
\pgfpathlineto{\pgfqpoint{0.915256in}{0.396785in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.383820in}}%
\pgfpathlineto{\pgfqpoint{0.892646in}{0.381294in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.383820in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.396785in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.409851in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.447034in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.484216in}}%
\pgfpathlineto{\pgfqpoint{0.870009in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{0.880013in}{0.506112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866336in}{1.694648in}}%
\pgfpathlineto{\pgfqpoint{0.879096in}{1.693803in}}%
\pgfpathlineto{\pgfqpoint{0.889854in}{1.685909in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{0.896129in}{1.636022in}}%
\pgfpathlineto{\pgfqpoint{0.899475in}{1.598990in}}%
\pgfpathlineto{\pgfqpoint{0.898872in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{1.572223in}}%
\pgfpathlineto{\pgfqpoint{0.877747in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{0.862549in}{1.569517in}}%
\pgfpathlineto{\pgfqpoint{0.853834in}{1.581747in}}%
\pgfpathlineto{\pgfqpoint{0.850879in}{1.594599in}}%
\pgfpathlineto{\pgfqpoint{0.847533in}{1.631631in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.668663in}}%
\pgfpathlineto{\pgfqpoint{0.844765in}{1.681835in}}%
\pgfpathlineto{\pgfqpoint{0.853934in}{1.691529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819761in}{-0.696446in}}%
\pgfpathlineto{\pgfqpoint{0.832336in}{-0.698772in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{-0.707865in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{-0.720973in}}%
\pgfpathlineto{\pgfqpoint{0.842525in}{-0.758143in}}%
\pgfpathlineto{\pgfqpoint{0.841536in}{-0.795312in}}%
\pgfpathlineto{\pgfqpoint{0.839402in}{-0.808326in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{-0.821084in}}%
\pgfpathlineto{\pgfqpoint{0.816388in}{-0.823210in}}%
\pgfpathlineto{\pgfqpoint{0.801429in}{-0.820285in}}%
\pgfpathlineto{\pgfqpoint{0.794197in}{-0.807123in}}%
\pgfpathlineto{\pgfqpoint{0.792759in}{-0.794014in}}%
\pgfpathlineto{\pgfqpoint{0.793748in}{-0.756845in}}%
\pgfpathlineto{\pgfqpoint{0.794737in}{-0.719675in}}%
\pgfpathlineto{\pgfqpoint{0.796845in}{-0.706660in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{-0.698100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777103in}{0.544650in}}%
\pgfpathlineto{\pgfqpoint{0.789813in}{0.543239in}}%
\pgfpathlineto{\pgfqpoint{0.800210in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{0.802567in}{0.521904in}}%
\pgfpathlineto{\pgfqpoint{0.804267in}{0.484760in}}%
\pgfpathlineto{\pgfqpoint{0.805968in}{0.447616in}}%
\pgfpathlineto{\pgfqpoint{0.804781in}{0.434482in}}%
\pgfpathlineto{\pgfqpoint{0.797802in}{0.421185in}}%
\pgfpathlineto{\pgfqpoint{0.782902in}{0.417974in}}%
\pgfpathlineto{\pgfqpoint{0.767771in}{0.419810in}}%
\pgfpathlineto{\pgfqpoint{0.759606in}{0.432414in}}%
\pgfpathlineto{\pgfqpoint{0.757224in}{0.445385in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.482529in}}%
\pgfpathlineto{\pgfqpoint{0.753824in}{0.519673in}}%
\pgfpathlineto{\pgfqpoint{0.754985in}{0.532806in}}%
\pgfpathlineto{\pgfqpoint{0.764575in}{0.542084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808996in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{0.821543in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{0.831201in}{1.728740in}}%
\pgfpathlineto{\pgfqpoint{0.832461in}{1.715616in}}%
\pgfpathlineto{\pgfqpoint{0.831037in}{1.678461in}}%
\pgfpathlineto{\pgfqpoint{0.829614in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{0.827329in}{1.628317in}}%
\pgfpathlineto{\pgfqpoint{0.819259in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{0.804142in}{1.613703in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.782140in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{0.780855in}{1.643173in}}%
\pgfpathlineto{\pgfqpoint{0.782279in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{0.783702in}{1.717484in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{0.796296in}{1.738914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794127in}{3.138893in}}%
\pgfpathlineto{\pgfqpoint{0.806574in}{3.135957in}}%
\pgfpathlineto{\pgfqpoint{0.815885in}{3.126399in}}%
\pgfpathlineto{\pgfqpoint{0.816658in}{3.113238in}}%
\pgfpathlineto{\pgfqpoint{0.813860in}{3.076160in}}%
\pgfpathlineto{\pgfqpoint{0.811061in}{3.039083in}}%
\pgfpathlineto{\pgfqpoint{0.808297in}{3.026188in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{3.013831in}}%
\pgfpathlineto{\pgfqpoint{0.784584in}{3.012443in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{3.016094in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{3.029591in}}%
\pgfpathlineto{\pgfqpoint{0.762406in}{3.042755in}}%
\pgfpathlineto{\pgfqpoint{0.765204in}{3.079832in}}%
\pgfpathlineto{\pgfqpoint{0.768002in}{3.116910in}}%
\pgfpathlineto{\pgfqpoint{0.770741in}{3.129806in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{3.137858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{0.582487in}}%
\pgfpathlineto{\pgfqpoint{0.886922in}{0.580081in}}%
\pgfpathlineto{\pgfqpoint{0.896630in}{0.570927in}}%
\pgfpathlineto{\pgfqpoint{0.897960in}{0.557810in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{0.520647in}}%
\pgfpathlineto{\pgfqpoint{0.895511in}{0.483484in}}%
\pgfpathlineto{\pgfqpoint{0.893295in}{0.470484in}}%
\pgfpathlineto{\pgfqpoint{0.885293in}{0.457777in}}%
\pgfpathlineto{\pgfqpoint{0.870187in}{0.455746in}}%
\pgfpathlineto{\pgfqpoint{0.855247in}{0.458766in}}%
\pgfpathlineto{\pgfqpoint{0.848098in}{0.471973in}}%
\pgfpathlineto{\pgfqpoint{0.846743in}{0.485091in}}%
\pgfpathlineto{\pgfqpoint{0.847967in}{0.522254in}}%
\pgfpathlineto{\pgfqpoint{0.849192in}{0.559416in}}%
\pgfpathlineto{\pgfqpoint{0.851382in}{0.572417in}}%
\pgfpathlineto{\pgfqpoint{0.861671in}{0.580913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866336in}{1.694648in}}%
\pgfpathlineto{\pgfqpoint{0.879096in}{1.693803in}}%
\pgfpathlineto{\pgfqpoint{0.889854in}{1.685909in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{0.896129in}{1.636022in}}%
\pgfpathlineto{\pgfqpoint{0.899475in}{1.598990in}}%
\pgfpathlineto{\pgfqpoint{0.898872in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{1.572223in}}%
\pgfpathlineto{\pgfqpoint{0.877747in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{0.862549in}{1.569517in}}%
\pgfpathlineto{\pgfqpoint{0.853834in}{1.581747in}}%
\pgfpathlineto{\pgfqpoint{0.850879in}{1.594599in}}%
\pgfpathlineto{\pgfqpoint{0.847533in}{1.631631in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.668663in}}%
\pgfpathlineto{\pgfqpoint{0.844765in}{1.681835in}}%
\pgfpathlineto{\pgfqpoint{0.853934in}{1.691529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315231in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.315231in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.315231in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.315231in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.315231in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412207in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.509183in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.509183in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.412207in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.509183in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.509183in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.412207in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315231in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.315231in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.412207in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509183in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.509183in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384135in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.343303in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.343303in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.384135in}{4.466005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.520179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.769312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.400116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443328in}{1.705663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315231in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315231in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.071974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.166181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.257615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.346721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.434312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349645in}{0.476548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349645in}{0.476548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.340443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.429166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.516314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.601925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.686201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373284in}{1.722794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373284in}{1.722794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{2.726156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{2.820662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{2.912870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{3.003160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.080955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.161324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.241234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.320821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439176in}{0.474553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439176in}{0.474553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{1.252415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460058in}{1.347128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458009in}{1.439486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454541in}{1.529854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449648in}{1.618508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443328in}{1.705663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443328in}{1.705663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{-1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{-1.179740in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{-1.304558in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{-1.179740in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{-1.089777in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{-1.091768in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{-1.100597in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.113664in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.150846in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.188029in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{-1.201095in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{-1.214059in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{-1.216586in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{-1.214059in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{-1.201095in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.188029in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.150846in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.113664in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{-1.100597in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{-1.091768in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{-1.003270in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{-1.005260in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{-1.014090in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.027156in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.064339in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.101522in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{-1.114588in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{-1.127552in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{-1.130079in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{-1.127552in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{-1.114588in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.101522in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.064339in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.027156in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{-1.014090in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{-1.005260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{-0.917856in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{-0.919847in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{-0.928677in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-0.941743in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-0.978926in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-1.016108in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{-1.029175in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{-1.042139in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{-1.044665in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{-1.042139in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{-1.029175in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-1.016108in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-0.978926in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-0.941743in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{-0.928677in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{-0.919847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{-0.833603in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{-0.835594in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{-0.844424in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-0.857490in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-0.894672in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-0.931855in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{-0.944921in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{-0.957886in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{-0.960412in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{-0.957886in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{-0.944921in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-0.931855in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-0.894672in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-0.857490in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{-0.844424in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{-0.835594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387810in}{-0.678710in}}%
\pgfpathlineto{\pgfqpoint{1.400385in}{-0.681036in}}%
\pgfpathlineto{\pgfqpoint{1.410151in}{-0.690129in}}%
\pgfpathlineto{\pgfqpoint{1.411563in}{-0.703237in}}%
\pgfpathlineto{\pgfqpoint{1.410574in}{-0.740407in}}%
\pgfpathlineto{\pgfqpoint{1.409585in}{-0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.407452in}{-0.790590in}}%
\pgfpathlineto{\pgfqpoint{1.399530in}{-0.803348in}}%
\pgfpathlineto{\pgfqpoint{1.384437in}{-0.805474in}}%
\pgfpathlineto{\pgfqpoint{1.369478in}{-0.802548in}}%
\pgfpathlineto{\pgfqpoint{1.362246in}{-0.789387in}}%
\pgfpathlineto{\pgfqpoint{1.360808in}{-0.776278in}}%
\pgfpathlineto{\pgfqpoint{1.361797in}{-0.739109in}}%
\pgfpathlineto{\pgfqpoint{1.362786in}{-0.701939in}}%
\pgfpathlineto{\pgfqpoint{1.364894in}{-0.688924in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{-0.680364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.170226in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{0.168236in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{0.159406in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.146339in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.109157in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.071974in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{0.058908in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.045944in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{0.043417in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{0.045944in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{0.058908in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.071974in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.109157in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.146339in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{0.159406in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{0.168236in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.264433in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{0.262443in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{0.253613in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.240547in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.203364in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.166181in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{0.153115in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.140151in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{0.137624in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{0.140151in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{0.153115in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.166181in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.203364in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.240547in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{0.253613in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{0.262443in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.355867in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{0.353877in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{0.345047in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.331981in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.294798in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.257615in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{0.244549in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.231585in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{0.229058in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{0.231585in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{0.244549in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.257615in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.294798in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.331981in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{0.345047in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{0.353877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.444973in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{0.442982in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{0.434152in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.421086in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.383903in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.346721in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{0.333654in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.320690in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{0.318164in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{0.320690in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{0.333654in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.346721in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.383903in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.421086in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{0.434152in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{0.442982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.532564in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{0.530574in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{0.521744in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.508677in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.471495in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.434312in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{0.421246in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.408282in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{0.405755in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{0.408282in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{0.421246in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.434312in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.471495in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.508677in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{0.521744in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{0.530574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345152in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{1.357862in}{0.573287in}}%
\pgfpathlineto{\pgfqpoint{1.368260in}{0.564924in}}%
\pgfpathlineto{\pgfqpoint{1.370616in}{0.551952in}}%
\pgfpathlineto{\pgfqpoint{1.372316in}{0.514808in}}%
\pgfpathlineto{\pgfqpoint{1.374017in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{1.372830in}{0.464530in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{0.451232in}}%
\pgfpathlineto{\pgfqpoint{1.350951in}{0.448021in}}%
\pgfpathlineto{\pgfqpoint{1.335820in}{0.449858in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{0.462462in}}%
\pgfpathlineto{\pgfqpoint{1.325274in}{0.475433in}}%
\pgfpathlineto{\pgfqpoint{1.323573in}{0.512576in}}%
\pgfpathlineto{\pgfqpoint{1.321873in}{0.549720in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{0.562853in}}%
\pgfpathlineto{\pgfqpoint{1.332624in}{0.572132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.438695in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.414808in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.377625in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{1.327376in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.314412in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{1.314412in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{1.327376in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.377625in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.414808in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{1.436704in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.525428in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.503532in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.429166in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{1.416100in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{1.400609in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{1.416100in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.429166in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.503532in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{1.525428in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.614566in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.612576in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{1.603746in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.590680in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.553497in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.516314in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{1.503248in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.490284in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{1.490284in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{1.503248in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.516314in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.553497in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.590680in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{1.603746in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{1.612576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.700177in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.698186in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{1.689357in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.676290in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.639108in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{1.588859in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{1.588859in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.639108in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.676290in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{1.689357in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{1.698186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.784453in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.782463in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{1.773633in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.760566in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.686201in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{1.673135in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.660171in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{1.657644in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{1.660171in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{1.673135in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.686201in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.760566in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{1.773633in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{1.782463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377045in}{1.820974in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{1.399250in}{1.809295in}}%
\pgfpathlineto{\pgfqpoint{1.400510in}{1.796171in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{1.397663in}{1.721860in}}%
\pgfpathlineto{\pgfqpoint{1.395378in}{1.708872in}}%
\pgfpathlineto{\pgfqpoint{1.387308in}{1.696207in}}%
\pgfpathlineto{\pgfqpoint{1.372191in}{1.694258in}}%
\pgfpathlineto{\pgfqpoint{1.357267in}{1.697358in}}%
\pgfpathlineto{\pgfqpoint{1.350189in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{1.348905in}{1.723728in}}%
\pgfpathlineto{\pgfqpoint{1.350328in}{1.760883in}}%
\pgfpathlineto{\pgfqpoint{1.351751in}{1.798039in}}%
\pgfpathlineto{\pgfqpoint{1.354011in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{1.364345in}{1.819468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{2.824408in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{2.822418in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{2.813588in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.800521in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.726156in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{2.713090in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{2.700126in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{2.697599in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{2.700126in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{2.713090in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.726156in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.800521in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{2.813588in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{2.822418in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{2.918914in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{2.916924in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{2.908094in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.895028in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.857845in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.820662in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{2.807596in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{2.794632in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{2.792105in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{2.794632in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{2.807596in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.820662in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.857845in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.895028in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{2.908094in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{2.916924in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{3.011122in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{3.009132in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{3.000302in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.987236in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.950053in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.912870in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{2.899804in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{2.886840in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{2.884313in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{2.886840in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{2.899804in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.912870in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.950053in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.987236in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{3.000302in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{3.009132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{3.101412in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{3.099421in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{3.090591in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.077525in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.040342in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.003160in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{2.990093in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{2.977129in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{2.974603in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{2.977129in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{2.990093in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{3.003160in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{3.040342in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{3.077525in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{3.090591in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{3.099421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{3.190078in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{3.188087in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{3.179257in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.166191in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.129008in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.091826in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{3.078759in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{3.065795in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{3.063269in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{3.065795in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{3.078759in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{3.091826in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{3.129008in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{3.166191in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{3.179257in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{3.188087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362176in}{3.295445in}}%
\pgfpathlineto{\pgfqpoint{1.374623in}{3.292509in}}%
\pgfpathlineto{\pgfqpoint{1.383934in}{3.282951in}}%
\pgfpathlineto{\pgfqpoint{1.384707in}{3.269790in}}%
\pgfpathlineto{\pgfqpoint{1.381909in}{3.232712in}}%
\pgfpathlineto{\pgfqpoint{1.379111in}{3.195635in}}%
\pgfpathlineto{\pgfqpoint{1.376346in}{3.182740in}}%
\pgfpathlineto{\pgfqpoint{1.367812in}{3.170383in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{3.168995in}}%
\pgfpathlineto{\pgfqpoint{1.337835in}{3.172646in}}%
\pgfpathlineto{\pgfqpoint{1.331253in}{3.186143in}}%
\pgfpathlineto{\pgfqpoint{1.330455in}{3.199307in}}%
\pgfpathlineto{\pgfqpoint{1.333253in}{3.236384in}}%
\pgfpathlineto{\pgfqpoint{1.336051in}{3.273462in}}%
\pgfpathlineto{\pgfqpoint{1.338790in}{3.286358in}}%
\pgfpathlineto{\pgfqpoint{1.349430in}{3.294410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.098252in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.096262in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{-0.028557in}}%
\pgfpathlineto{\pgfqpoint{1.445663in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{1.438084in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{1.438058in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{1.448062in}{0.096262in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.179207in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.177217in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{0.168387in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.155321in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.118138in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.080955in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{0.067889in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{0.054925in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.052398in}}%
\pgfpathlineto{\pgfqpoint{1.445663in}{0.054925in}}%
\pgfpathlineto{\pgfqpoint{1.438084in}{0.067889in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.080955in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.118138in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.155321in}}%
\pgfpathlineto{\pgfqpoint{1.438058in}{0.168387in}}%
\pgfpathlineto{\pgfqpoint{1.448062in}{0.177217in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.259576in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.257585in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{0.248755in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.235689in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.198506in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.161324in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{0.148257in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{0.135293in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.132767in}}%
\pgfpathlineto{\pgfqpoint{1.445663in}{0.135293in}}%
\pgfpathlineto{\pgfqpoint{1.438084in}{0.148257in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.161324in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.198506in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.235689in}}%
\pgfpathlineto{\pgfqpoint{1.438058in}{0.248755in}}%
\pgfpathlineto{\pgfqpoint{1.448062in}{0.257585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.339487in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.337496in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{0.328666in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.315600in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.278417in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.241234in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{0.228168in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{0.215204in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.212678in}}%
\pgfpathlineto{\pgfqpoint{1.445663in}{0.215204in}}%
\pgfpathlineto{\pgfqpoint{1.438084in}{0.228168in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.241234in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.278417in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.315600in}}%
\pgfpathlineto{\pgfqpoint{1.438058in}{0.328666in}}%
\pgfpathlineto{\pgfqpoint{1.448062in}{0.337496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.419073in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.417083in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{0.408253in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.395186in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.358004in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.320821in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{0.307755in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{0.294791in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.292264in}}%
\pgfpathlineto{\pgfqpoint{1.445663in}{0.294791in}}%
\pgfpathlineto{\pgfqpoint{1.438084in}{0.307755in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.320821in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.358004in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.395186in}}%
\pgfpathlineto{\pgfqpoint{1.438058in}{0.408253in}}%
\pgfpathlineto{\pgfqpoint{1.448062in}{0.417083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442411in}{0.572752in}}%
\pgfpathlineto{\pgfqpoint{1.454971in}{0.570347in}}%
\pgfpathlineto{\pgfqpoint{1.464679in}{0.561192in}}%
\pgfpathlineto{\pgfqpoint{1.466009in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.464784in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{1.463560in}{0.473750in}}%
\pgfpathlineto{\pgfqpoint{1.461344in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{1.453342in}{0.448042in}}%
\pgfpathlineto{\pgfqpoint{1.438236in}{0.446012in}}%
\pgfpathlineto{\pgfqpoint{1.423296in}{0.449032in}}%
\pgfpathlineto{\pgfqpoint{1.416147in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{0.475357in}}%
\pgfpathlineto{\pgfqpoint{1.416017in}{0.512519in}}%
\pgfpathlineto{\pgfqpoint{1.417241in}{0.549682in}}%
\pgfpathlineto{\pgfqpoint{1.419431in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{1.429720in}{0.571179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{1.350667in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{1.348677in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{1.339847in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{1.289598in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{1.252415in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{1.239349in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{1.226385in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.223858in}}%
\pgfpathlineto{\pgfqpoint{1.445663in}{1.226385in}}%
\pgfpathlineto{\pgfqpoint{1.438084in}{1.239349in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{1.252415in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{1.289598in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{1.438058in}{1.339847in}}%
\pgfpathlineto{\pgfqpoint{1.448062in}{1.348677in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458575in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{1.471236in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{1.481372in}{1.434891in}}%
\pgfpathlineto{\pgfqpoint{1.483330in}{1.421853in}}%
\pgfpathlineto{\pgfqpoint{1.483891in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.347496in}}%
\pgfpathlineto{\pgfqpoint{1.482863in}{1.334404in}}%
\pgfpathlineto{\pgfqpoint{1.475480in}{1.321327in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{1.318574in}}%
\pgfpathlineto{\pgfqpoint{1.445421in}{1.320874in}}%
\pgfpathlineto{\pgfqpoint{1.437647in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{1.435664in}{1.346760in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{1.434541in}{1.421117in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{1.445974in}{1.443188in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454966in}{1.537691in}}%
\pgfpathlineto{\pgfqpoint{1.467654in}{1.536092in}}%
\pgfpathlineto{\pgfqpoint{1.477927in}{1.527577in}}%
\pgfpathlineto{\pgfqpoint{1.480092in}{1.514571in}}%
\pgfpathlineto{\pgfqpoint{1.481243in}{1.477406in}}%
\pgfpathlineto{\pgfqpoint{1.482395in}{1.440241in}}%
\pgfpathlineto{\pgfqpoint{1.481014in}{1.427126in}}%
\pgfpathlineto{\pgfqpoint{1.473839in}{1.413933in}}%
\pgfpathlineto{\pgfqpoint{1.458894in}{1.410943in}}%
\pgfpathlineto{\pgfqpoint{1.443791in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{1.435814in}{1.425726in}}%
\pgfpathlineto{\pgfqpoint{1.433624in}{1.438730in}}%
\pgfpathlineto{\pgfqpoint{1.432472in}{1.475895in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.513060in}}%
\pgfpathlineto{\pgfqpoint{1.432676in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.535310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449875in}{1.627995in}}%
\pgfpathlineto{\pgfqpoint{1.462588in}{1.626606in}}%
\pgfpathlineto{\pgfqpoint{1.473000in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{1.475379in}{1.605294in}}%
\pgfpathlineto{\pgfqpoint{1.477145in}{1.568153in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.531012in}}%
\pgfpathlineto{\pgfqpoint{1.477747in}{1.517876in}}%
\pgfpathlineto{\pgfqpoint{1.470791in}{1.504566in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{1.501329in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{1.432576in}{1.515728in}}%
\pgfpathlineto{\pgfqpoint{1.430171in}{1.528695in}}%
\pgfpathlineto{\pgfqpoint{1.428406in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{1.426640in}{1.602977in}}%
\pgfpathlineto{\pgfqpoint{1.427779in}{1.616112in}}%
\pgfpathlineto{\pgfqpoint{1.437352in}{1.625407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443309in}{1.716555in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{1.715384in}}%
\pgfpathlineto{\pgfqpoint{1.466597in}{1.707218in}}%
\pgfpathlineto{\pgfqpoint{1.469197in}{1.694292in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{1.657187in}}%
\pgfpathlineto{\pgfqpoint{1.473995in}{1.620082in}}%
\pgfpathlineto{\pgfqpoint{1.473055in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{1.466328in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{1.590010in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{1.604010in}}%
\pgfpathlineto{\pgfqpoint{1.425302in}{1.616934in}}%
\pgfpathlineto{\pgfqpoint{1.422903in}{1.654039in}}%
\pgfpathlineto{\pgfqpoint{1.420504in}{1.691144in}}%
\pgfpathlineto{\pgfqpoint{1.421418in}{1.704297in}}%
\pgfpathlineto{\pgfqpoint{1.430832in}{1.713754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435274in}{1.803584in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.794656in}}%
\pgfpathlineto{\pgfqpoint{1.461547in}{1.781778in}}%
\pgfpathlineto{\pgfqpoint{1.464595in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{1.467643in}{1.707662in}}%
\pgfpathlineto{\pgfqpoint{1.466934in}{1.694494in}}%
\pgfpathlineto{\pgfqpoint{1.460442in}{1.680952in}}%
\pgfpathlineto{\pgfqpoint{1.445669in}{1.677202in}}%
\pgfpathlineto{\pgfqpoint{1.430481in}{1.678488in}}%
\pgfpathlineto{\pgfqpoint{1.421864in}{1.690787in}}%
\pgfpathlineto{\pgfqpoint{1.419013in}{1.703663in}}%
\pgfpathlineto{\pgfqpoint{1.415965in}{1.740720in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{1.413601in}{1.790945in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.800565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{-0.750385in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{-0.752376in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{-0.761206in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-0.774272in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-0.811455in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{-0.848638in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{-0.861704in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{-0.874668in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{-0.877194in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{-0.874668in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{-0.861704in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-0.848638in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-0.811455in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{-0.774272in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{-0.761206in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{-0.752376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{0.618431in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{0.607611in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.594545in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.557362in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.520179in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{0.507113in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.494149in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{0.491622in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{0.494149in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{0.507113in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.520179in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.557362in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.594545in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{0.607611in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{0.616441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{1.867564in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.865574in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.843678in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.769312in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{1.756246in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.743282in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{1.740755in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{1.743282in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{1.756246in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.769312in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{1.843678in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{1.865574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363719in}{3.277356in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{3.275365in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{3.266535in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.253469in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.216286in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.179104in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{3.166037in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{3.153073in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{3.150547in}}%
\pgfpathlineto{\pgfqpoint{1.348687in}{3.153073in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{3.166037in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{3.179104in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{3.216286in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{3.253469in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{3.266535in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{3.275365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460695in}{0.498369in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.496378in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{0.487548in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.437299in}}%
\pgfpathlineto{\pgfqpoint{1.485092in}{0.400116in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{0.387050in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{0.374086in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.371560in}}%
\pgfpathlineto{\pgfqpoint{1.445663in}{0.374086in}}%
\pgfpathlineto{\pgfqpoint{1.438084in}{0.387050in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.400116in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.437299in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{1.438058in}{0.487548in}}%
\pgfpathlineto{\pgfqpoint{1.448062in}{0.496378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435274in}{1.803584in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.794656in}}%
\pgfpathlineto{\pgfqpoint{1.461547in}{1.781778in}}%
\pgfpathlineto{\pgfqpoint{1.464595in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{1.467643in}{1.707662in}}%
\pgfpathlineto{\pgfqpoint{1.466934in}{1.694494in}}%
\pgfpathlineto{\pgfqpoint{1.460442in}{1.680952in}}%
\pgfpathlineto{\pgfqpoint{1.445669in}{1.677202in}}%
\pgfpathlineto{\pgfqpoint{1.430481in}{1.678488in}}%
\pgfpathlineto{\pgfqpoint{1.421864in}{1.690787in}}%
\pgfpathlineto{\pgfqpoint{1.419013in}{1.703663in}}%
\pgfpathlineto{\pgfqpoint{1.415965in}{1.740720in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{1.413601in}{1.790945in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.800565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387810in}{-0.678710in}}%
\pgfpathlineto{\pgfqpoint{1.400385in}{-0.681036in}}%
\pgfpathlineto{\pgfqpoint{1.410151in}{-0.690129in}}%
\pgfpathlineto{\pgfqpoint{1.411563in}{-0.703237in}}%
\pgfpathlineto{\pgfqpoint{1.410574in}{-0.740407in}}%
\pgfpathlineto{\pgfqpoint{1.409585in}{-0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.407452in}{-0.790590in}}%
\pgfpathlineto{\pgfqpoint{1.399530in}{-0.803348in}}%
\pgfpathlineto{\pgfqpoint{1.384437in}{-0.805474in}}%
\pgfpathlineto{\pgfqpoint{1.369478in}{-0.802548in}}%
\pgfpathlineto{\pgfqpoint{1.362246in}{-0.789387in}}%
\pgfpathlineto{\pgfqpoint{1.360808in}{-0.776278in}}%
\pgfpathlineto{\pgfqpoint{1.361797in}{-0.739109in}}%
\pgfpathlineto{\pgfqpoint{1.362786in}{-0.701939in}}%
\pgfpathlineto{\pgfqpoint{1.364894in}{-0.688924in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{-0.680364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345152in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{1.357862in}{0.573287in}}%
\pgfpathlineto{\pgfqpoint{1.368260in}{0.564924in}}%
\pgfpathlineto{\pgfqpoint{1.370616in}{0.551952in}}%
\pgfpathlineto{\pgfqpoint{1.372316in}{0.514808in}}%
\pgfpathlineto{\pgfqpoint{1.374017in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{1.372830in}{0.464530in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{0.451232in}}%
\pgfpathlineto{\pgfqpoint{1.350951in}{0.448021in}}%
\pgfpathlineto{\pgfqpoint{1.335820in}{0.449858in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{0.462462in}}%
\pgfpathlineto{\pgfqpoint{1.325274in}{0.475433in}}%
\pgfpathlineto{\pgfqpoint{1.323573in}{0.512576in}}%
\pgfpathlineto{\pgfqpoint{1.321873in}{0.549720in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{0.562853in}}%
\pgfpathlineto{\pgfqpoint{1.332624in}{0.572132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377045in}{1.820974in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{1.399250in}{1.809295in}}%
\pgfpathlineto{\pgfqpoint{1.400510in}{1.796171in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{1.397663in}{1.721860in}}%
\pgfpathlineto{\pgfqpoint{1.395378in}{1.708872in}}%
\pgfpathlineto{\pgfqpoint{1.387308in}{1.696207in}}%
\pgfpathlineto{\pgfqpoint{1.372191in}{1.694258in}}%
\pgfpathlineto{\pgfqpoint{1.357267in}{1.697358in}}%
\pgfpathlineto{\pgfqpoint{1.350189in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{1.348905in}{1.723728in}}%
\pgfpathlineto{\pgfqpoint{1.350328in}{1.760883in}}%
\pgfpathlineto{\pgfqpoint{1.351751in}{1.798039in}}%
\pgfpathlineto{\pgfqpoint{1.354011in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{1.364345in}{1.819468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362176in}{3.295445in}}%
\pgfpathlineto{\pgfqpoint{1.374623in}{3.292509in}}%
\pgfpathlineto{\pgfqpoint{1.383934in}{3.282951in}}%
\pgfpathlineto{\pgfqpoint{1.384707in}{3.269790in}}%
\pgfpathlineto{\pgfqpoint{1.381909in}{3.232712in}}%
\pgfpathlineto{\pgfqpoint{1.379111in}{3.195635in}}%
\pgfpathlineto{\pgfqpoint{1.376346in}{3.182740in}}%
\pgfpathlineto{\pgfqpoint{1.367812in}{3.170383in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{3.168995in}}%
\pgfpathlineto{\pgfqpoint{1.337835in}{3.172646in}}%
\pgfpathlineto{\pgfqpoint{1.331253in}{3.186143in}}%
\pgfpathlineto{\pgfqpoint{1.330455in}{3.199307in}}%
\pgfpathlineto{\pgfqpoint{1.333253in}{3.236384in}}%
\pgfpathlineto{\pgfqpoint{1.336051in}{3.273462in}}%
\pgfpathlineto{\pgfqpoint{1.338790in}{3.286358in}}%
\pgfpathlineto{\pgfqpoint{1.349430in}{3.294410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442411in}{0.572752in}}%
\pgfpathlineto{\pgfqpoint{1.454971in}{0.570347in}}%
\pgfpathlineto{\pgfqpoint{1.464679in}{0.561192in}}%
\pgfpathlineto{\pgfqpoint{1.466009in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.464784in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{1.463560in}{0.473750in}}%
\pgfpathlineto{\pgfqpoint{1.461344in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{1.453342in}{0.448042in}}%
\pgfpathlineto{\pgfqpoint{1.438236in}{0.446012in}}%
\pgfpathlineto{\pgfqpoint{1.423296in}{0.449032in}}%
\pgfpathlineto{\pgfqpoint{1.416147in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{0.475357in}}%
\pgfpathlineto{\pgfqpoint{1.416017in}{0.512519in}}%
\pgfpathlineto{\pgfqpoint{1.417241in}{0.549682in}}%
\pgfpathlineto{\pgfqpoint{1.419431in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{1.429720in}{0.571179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435274in}{1.803584in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.794656in}}%
\pgfpathlineto{\pgfqpoint{1.461547in}{1.781778in}}%
\pgfpathlineto{\pgfqpoint{1.464595in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{1.467643in}{1.707662in}}%
\pgfpathlineto{\pgfqpoint{1.466934in}{1.694494in}}%
\pgfpathlineto{\pgfqpoint{1.460442in}{1.680952in}}%
\pgfpathlineto{\pgfqpoint{1.445669in}{1.677202in}}%
\pgfpathlineto{\pgfqpoint{1.430481in}{1.678488in}}%
\pgfpathlineto{\pgfqpoint{1.421864in}{1.690787in}}%
\pgfpathlineto{\pgfqpoint{1.419013in}{1.703663in}}%
\pgfpathlineto{\pgfqpoint{1.415965in}{1.740720in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{1.413601in}{1.790945in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.800565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883280in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.883280in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.980256in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.980256in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.883280in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.883280in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.980256in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.980256in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.883280in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980256in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.980256in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.077232in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.077232in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.980256in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.980256in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.077232in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.077232in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.980256in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883280in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.883280in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.980256in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.980256in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077232in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.077232in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952184in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.911352in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{1.911352in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{1.952184in}{4.466005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.377373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.640415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.827394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011439in}{0.406271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883280in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883280in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.025811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.116905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.205787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.292376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928425in}{0.349657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928425in}{0.349657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.211030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.300297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.387256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.472671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.557131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930280in}{1.580306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930280in}{1.580306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.395471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.484325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.571765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.657987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.743152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910555in}{2.850556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910555in}{2.850556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028744in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028103in}{0.082417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026064in}{0.164216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022611in}{0.245437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017730in}{0.326114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011439in}{0.406271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011439in}{0.406271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{-1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{-1.179740in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{-1.304558in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{-1.179740in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{-1.081118in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{-1.083108in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{-1.091938in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-1.105004in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-1.142187in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-1.179370in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{-1.192436in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{-1.205400in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{-1.207927in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{-1.205400in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{-1.192436in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-1.179370in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-1.142187in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-1.105004in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{-1.091938in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{-1.083108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{-0.987746in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{-0.989737in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{-0.998567in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-1.011633in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-1.048816in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-1.085998in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{-1.099065in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{-1.112029in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{-1.114555in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{-1.112029in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{-1.099065in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-1.085998in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-1.048816in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-1.011633in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{-0.998567in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{-0.989737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{-0.896482in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{-0.898473in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{-0.907302in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.920369in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.957551in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.994734in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{-1.007800in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{-1.020765in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{-1.023291in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{-1.020765in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{-1.007800in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.994734in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.957551in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.920369in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{-0.907302in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{-0.898473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{-0.807470in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{-0.809461in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{-0.818291in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.831357in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.868539in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.905722in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{-0.918788in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{-0.931753in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{-0.934279in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{-0.931753in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{-0.918788in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.905722in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.868539in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.831357in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{-0.818291in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{-0.809461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952879in}{-0.728535in}}%
\pgfpathlineto{\pgfqpoint{1.965513in}{-0.730515in}}%
\pgfpathlineto{\pgfqpoint{1.975524in}{-0.739336in}}%
\pgfpathlineto{\pgfqpoint{1.977296in}{-0.752401in}}%
\pgfpathlineto{\pgfqpoint{1.977326in}{-0.789584in}}%
\pgfpathlineto{\pgfqpoint{1.977357in}{-0.826767in}}%
\pgfpathlineto{\pgfqpoint{1.975581in}{-0.839834in}}%
\pgfpathlineto{\pgfqpoint{1.968012in}{-0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{-0.855344in}}%
\pgfpathlineto{\pgfqpoint{1.937950in}{-0.852829in}}%
\pgfpathlineto{\pgfqpoint{1.930360in}{-0.839871in}}%
\pgfpathlineto{\pgfqpoint{1.928563in}{-0.826807in}}%
\pgfpathlineto{\pgfqpoint{1.928532in}{-0.789624in}}%
\pgfpathlineto{\pgfqpoint{1.928502in}{-0.752441in}}%
\pgfpathlineto{\pgfqpoint{1.930252in}{-0.739374in}}%
\pgfpathlineto{\pgfqpoint{1.940248in}{-0.730535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.030240in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.028250in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{0.019420in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.006353in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.030829in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.068012in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{-0.081078in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{-0.094042in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{-0.096569in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{-0.094042in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{-0.081078in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.068012in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.030829in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.006353in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.019420in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{0.028250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.124064in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.122073in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{0.113243in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.100177in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.062994in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.025811in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{0.012745in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{-0.000219in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{-0.002745in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{-0.000219in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{0.012745in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.025811in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.062994in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.100177in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.113243in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{0.122073in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.215157in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.213167in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{0.204337in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.191270in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.154088in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.116905in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{0.103839in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{0.090875in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{0.088348in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{0.090875in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{0.103839in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.116905in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.154088in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.191270in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.204337in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{0.213167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.304039in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.302048in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{0.293218in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.280152in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.242970in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.205787in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{0.192721in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{0.179756in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{0.177230in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{0.179756in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{0.192721in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.205787in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.242970in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.280152in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.293218in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{0.302048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.390628in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.388638in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{0.379808in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.366742in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.329559in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.292376in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{0.279310in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{0.266346in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{0.263819in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{0.266346in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{0.279310in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.292376in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.329559in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.366742in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.379808in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{0.388638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923283in}{0.447774in}}%
\pgfpathlineto{\pgfqpoint{1.936002in}{0.446447in}}%
\pgfpathlineto{\pgfqpoint{1.946454in}{0.438153in}}%
\pgfpathlineto{\pgfqpoint{1.948896in}{0.425197in}}%
\pgfpathlineto{\pgfqpoint{1.950842in}{0.388065in}}%
\pgfpathlineto{\pgfqpoint{1.952788in}{0.350934in}}%
\pgfpathlineto{\pgfqpoint{1.951688in}{0.337792in}}%
\pgfpathlineto{\pgfqpoint{1.944797in}{0.324449in}}%
\pgfpathlineto{\pgfqpoint{1.929919in}{0.321139in}}%
\pgfpathlineto{\pgfqpoint{1.914776in}{0.322875in}}%
\pgfpathlineto{\pgfqpoint{1.906529in}{0.335425in}}%
\pgfpathlineto{\pgfqpoint{1.904061in}{0.348380in}}%
\pgfpathlineto{\pgfqpoint{1.902115in}{0.385512in}}%
\pgfpathlineto{\pgfqpoint{1.900169in}{0.422643in}}%
\pgfpathlineto{\pgfqpoint{1.901244in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{1.910772in}{0.445125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.309282in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{1.298462in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.248213in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.211030in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.197964in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{1.182473in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{1.197964in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.211030in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.248213in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{1.298462in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{1.307292in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.398549in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{1.396559in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{1.387729in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.374662in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.337480in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.287231in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{1.274267in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{1.271740in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.274267in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{1.287231in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.337480in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.374662in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{1.387729in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{1.396559in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{1.474688in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.387256in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.374190in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{1.361226in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{1.358699in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.361226in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{1.374190in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.387256in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{1.474688in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{1.483518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.570923in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{1.568932in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.547036in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.509853in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.472671in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{1.444114in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.472671in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.509853in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.547036in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{1.568932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.655384in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{1.653393in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{1.644563in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.631497in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.557131in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.544065in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{1.528575in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{1.544065in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.557131in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.631497in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{1.644563in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{1.653393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928120in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{1.940793in}{1.676822in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{1.668214in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.953854in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{1.954672in}{1.580842in}}%
\pgfpathlineto{\pgfqpoint{1.953173in}{1.567740in}}%
\pgfpathlineto{\pgfqpoint{1.945880in}{1.554612in}}%
\pgfpathlineto{\pgfqpoint{1.930908in}{1.551756in}}%
\pgfpathlineto{\pgfqpoint{1.915825in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{1.907962in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{1.905889in}{1.579769in}}%
\pgfpathlineto{\pgfqpoint{1.905071in}{1.616943in}}%
\pgfpathlineto{\pgfqpoint{1.904254in}{1.654117in}}%
\pgfpathlineto{\pgfqpoint{1.905727in}{1.667218in}}%
\pgfpathlineto{\pgfqpoint{1.915534in}{1.676266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{2.491732in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{2.482902in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.469836in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.432653in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.395471in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{2.382405in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{2.369440in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{2.366914in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{2.369440in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{2.382405in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.395471in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.432653in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.469836in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{2.482902in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{2.491732in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.582577in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{2.580587in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{2.571757in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.558691in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.521508in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.484325in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{2.471259in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{2.458295in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{2.455768in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{2.458295in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{2.471259in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.484325in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.521508in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.558691in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{2.571757in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{2.580587in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.670018in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{2.668027in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{2.659197in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.646131in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.608948in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.571765in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{2.558699in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{2.545735in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{2.543208in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{2.545735in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{2.558699in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.571765in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.608948in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.646131in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{2.659197in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{2.668027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.756239in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{2.754249in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{2.745419in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.732352in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.695170in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.657987in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{2.644921in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{2.631957in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{2.629430in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{2.631957in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{2.644921in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.657987in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.695170in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.732352in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{2.745419in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{2.754249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.841404in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{2.839413in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{2.830584in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.817517in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.780335in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.743152in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{2.730086in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{2.717121in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{2.714595in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{2.717121in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{2.730086in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.743152in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.780335in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.817517in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{2.830584in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{2.839413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905547in}{2.948680in}}%
\pgfpathlineto{\pgfqpoint{1.918264in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{1.928705in}{2.939028in}}%
\pgfpathlineto{\pgfqpoint{1.931130in}{2.926068in}}%
\pgfpathlineto{\pgfqpoint{1.933025in}{2.888934in}}%
\pgfpathlineto{\pgfqpoint{1.934921in}{2.851800in}}%
\pgfpathlineto{\pgfqpoint{1.933803in}{2.838659in}}%
\pgfpathlineto{\pgfqpoint{1.926894in}{2.825326in}}%
\pgfpathlineto{\pgfqpoint{1.912011in}{2.822036in}}%
\pgfpathlineto{\pgfqpoint{1.896870in}{2.823793in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{2.836354in}}%
\pgfpathlineto{\pgfqpoint{1.886190in}{2.849312in}}%
\pgfpathlineto{\pgfqpoint{1.884294in}{2.886447in}}%
\pgfpathlineto{\pgfqpoint{1.882399in}{2.923581in}}%
\pgfpathlineto{\pgfqpoint{1.883492in}{2.936720in}}%
\pgfpathlineto{\pgfqpoint{1.893032in}{2.946049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028744in}{0.098252in}}%
\pgfpathlineto{\pgfqpoint{2.041376in}{0.096262in}}%
\pgfpathlineto{\pgfqpoint{2.051380in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{2.053141in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{2.053141in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{2.053141in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{2.028744in}{-0.028557in}}%
\pgfpathlineto{\pgfqpoint{2.013713in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{2.006133in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{2.006108in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{2.016111in}{0.096262in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026399in}{0.180655in}}%
\pgfpathlineto{\pgfqpoint{2.039064in}{0.178883in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.170228in}}%
\pgfpathlineto{\pgfqpoint{2.051207in}{0.157194in}}%
\pgfpathlineto{\pgfqpoint{2.051851in}{0.120017in}}%
\pgfpathlineto{\pgfqpoint{2.052496in}{0.082840in}}%
\pgfpathlineto{\pgfqpoint{2.050936in}{0.069745in}}%
\pgfpathlineto{\pgfqpoint{2.043583in}{0.056651in}}%
\pgfpathlineto{\pgfqpoint{2.028598in}{0.053865in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{0.056130in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{0.068961in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.081994in}}%
\pgfpathlineto{\pgfqpoint{2.003064in}{0.119171in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{0.156348in}}%
\pgfpathlineto{\pgfqpoint{2.003954in}{0.169443in}}%
\pgfpathlineto{\pgfqpoint{2.013803in}{0.178445in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022676in}{0.262410in}}%
\pgfpathlineto{\pgfqpoint{2.035369in}{0.260856in}}%
\pgfpathlineto{\pgfqpoint{2.045672in}{0.252376in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{0.239378in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{0.202218in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.165057in}}%
\pgfpathlineto{\pgfqpoint{2.049112in}{0.151937in}}%
\pgfpathlineto{\pgfqpoint{2.041985in}{0.138719in}}%
\pgfpathlineto{\pgfqpoint{2.027049in}{0.135676in}}%
\pgfpathlineto{\pgfqpoint{2.011940in}{0.137683in}}%
\pgfpathlineto{\pgfqpoint{2.003918in}{0.150378in}}%
\pgfpathlineto{\pgfqpoint{2.001682in}{0.163374in}}%
\pgfpathlineto{\pgfqpoint{2.000399in}{0.200535in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{0.237696in}}%
\pgfpathlineto{\pgfqpoint{2.000426in}{0.250815in}}%
\pgfpathlineto{\pgfqpoint{2.010120in}{0.259984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017472in}{0.343555in}}%
\pgfpathlineto{\pgfqpoint{2.030191in}{0.342228in}}%
\pgfpathlineto{\pgfqpoint{2.040643in}{0.333933in}}%
\pgfpathlineto{\pgfqpoint{2.043085in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{2.045030in}{0.283845in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{0.246713in}}%
\pgfpathlineto{\pgfqpoint{2.045874in}{0.233571in}}%
\pgfpathlineto{\pgfqpoint{2.038983in}{0.220229in}}%
\pgfpathlineto{\pgfqpoint{2.024104in}{0.216920in}}%
\pgfpathlineto{\pgfqpoint{2.008961in}{0.218656in}}%
\pgfpathlineto{\pgfqpoint{2.000714in}{0.231206in}}%
\pgfpathlineto{\pgfqpoint{1.998247in}{0.244161in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{0.281293in}}%
\pgfpathlineto{\pgfqpoint{1.994358in}{0.318425in}}%
\pgfpathlineto{\pgfqpoint{1.995433in}{0.331566in}}%
\pgfpathlineto{\pgfqpoint{2.004961in}{0.340907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010824in}{0.424123in}}%
\pgfpathlineto{\pgfqpoint{2.023565in}{0.423025in}}%
\pgfpathlineto{\pgfqpoint{2.034165in}{0.414920in}}%
\pgfpathlineto{\pgfqpoint{2.036840in}{0.402010in}}%
\pgfpathlineto{\pgfqpoint{2.039454in}{0.364919in}}%
\pgfpathlineto{\pgfqpoint{2.042067in}{0.327829in}}%
\pgfpathlineto{\pgfqpoint{2.041204in}{0.314669in}}%
\pgfpathlineto{\pgfqpoint{2.034554in}{0.301204in}}%
\pgfpathlineto{\pgfqpoint{2.019738in}{0.297627in}}%
\pgfpathlineto{\pgfqpoint{2.004566in}{0.299091in}}%
\pgfpathlineto{\pgfqpoint{1.996094in}{0.311490in}}%
\pgfpathlineto{\pgfqpoint{1.993394in}{0.324399in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{0.361490in}}%
\pgfpathlineto{\pgfqpoint{1.988166in}{0.398580in}}%
\pgfpathlineto{\pgfqpoint{1.989004in}{0.411738in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002792in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{2.015550in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{2.026292in}{0.495355in}}%
\pgfpathlineto{\pgfqpoint{2.029196in}{0.482495in}}%
\pgfpathlineto{\pgfqpoint{2.032469in}{0.445456in}}%
\pgfpathlineto{\pgfqpoint{2.035741in}{0.408418in}}%
\pgfpathlineto{\pgfqpoint{2.035111in}{0.395245in}}%
\pgfpathlineto{\pgfqpoint{2.028702in}{0.381664in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{0.377825in}}%
\pgfpathlineto{\pgfqpoint{1.998756in}{0.379018in}}%
\pgfpathlineto{\pgfqpoint{1.990065in}{0.391265in}}%
\pgfpathlineto{\pgfqpoint{1.987136in}{0.404124in}}%
\pgfpathlineto{\pgfqpoint{1.983864in}{0.441162in}}%
\pgfpathlineto{\pgfqpoint{1.980591in}{0.478200in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{0.491371in}}%
\pgfpathlineto{\pgfqpoint{1.990383in}{0.501047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{-0.720821in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{-0.722811in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{-0.731641in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.744708in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.781890in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-0.819073in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{-0.832139in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{-0.845103in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{-0.847630in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{-0.845103in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{-0.832139in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.819073in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.781890in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{-0.744708in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{-0.731641in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{-0.722811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{0.475625in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.473635in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{0.464805in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.451738in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.414556in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.377373in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{0.364307in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{0.351343in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{0.351343in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{0.364307in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.377373in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.414556in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{0.451738in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.464805in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{0.473635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{1.738667in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{1.736676in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{1.727846in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.677597in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.640415in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.627349in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{1.614384in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{1.611858in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.614384in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{1.627349in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.640415in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.677597in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{1.727846in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{1.736676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931768in}{2.925646in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{2.923656in}}%
\pgfpathlineto{\pgfqpoint{1.954404in}{2.914826in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.901760in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.864577in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{2.827394in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{2.814328in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{2.801364in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{2.798837in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{2.801364in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{2.814328in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.827394in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.864577in}}%
\pgfpathlineto{\pgfqpoint{1.907371in}{2.901760in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{2.914826in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{2.923656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002792in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{2.015550in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{2.026292in}{0.495355in}}%
\pgfpathlineto{\pgfqpoint{2.029196in}{0.482495in}}%
\pgfpathlineto{\pgfqpoint{2.032469in}{0.445456in}}%
\pgfpathlineto{\pgfqpoint{2.035741in}{0.408418in}}%
\pgfpathlineto{\pgfqpoint{2.035111in}{0.395245in}}%
\pgfpathlineto{\pgfqpoint{2.028702in}{0.381664in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{0.377825in}}%
\pgfpathlineto{\pgfqpoint{1.998756in}{0.379018in}}%
\pgfpathlineto{\pgfqpoint{1.990065in}{0.391265in}}%
\pgfpathlineto{\pgfqpoint{1.987136in}{0.404124in}}%
\pgfpathlineto{\pgfqpoint{1.983864in}{0.441162in}}%
\pgfpathlineto{\pgfqpoint{1.980591in}{0.478200in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{0.491371in}}%
\pgfpathlineto{\pgfqpoint{1.990383in}{0.501047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952879in}{-0.728535in}}%
\pgfpathlineto{\pgfqpoint{1.965513in}{-0.730515in}}%
\pgfpathlineto{\pgfqpoint{1.975524in}{-0.739336in}}%
\pgfpathlineto{\pgfqpoint{1.977296in}{-0.752401in}}%
\pgfpathlineto{\pgfqpoint{1.977326in}{-0.789584in}}%
\pgfpathlineto{\pgfqpoint{1.977357in}{-0.826767in}}%
\pgfpathlineto{\pgfqpoint{1.975581in}{-0.839834in}}%
\pgfpathlineto{\pgfqpoint{1.968012in}{-0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{-0.855344in}}%
\pgfpathlineto{\pgfqpoint{1.937950in}{-0.852829in}}%
\pgfpathlineto{\pgfqpoint{1.930360in}{-0.839871in}}%
\pgfpathlineto{\pgfqpoint{1.928563in}{-0.826807in}}%
\pgfpathlineto{\pgfqpoint{1.928532in}{-0.789624in}}%
\pgfpathlineto{\pgfqpoint{1.928502in}{-0.752441in}}%
\pgfpathlineto{\pgfqpoint{1.930252in}{-0.739374in}}%
\pgfpathlineto{\pgfqpoint{1.940248in}{-0.730535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923283in}{0.447774in}}%
\pgfpathlineto{\pgfqpoint{1.936002in}{0.446447in}}%
\pgfpathlineto{\pgfqpoint{1.946454in}{0.438153in}}%
\pgfpathlineto{\pgfqpoint{1.948896in}{0.425197in}}%
\pgfpathlineto{\pgfqpoint{1.950842in}{0.388065in}}%
\pgfpathlineto{\pgfqpoint{1.952788in}{0.350934in}}%
\pgfpathlineto{\pgfqpoint{1.951688in}{0.337792in}}%
\pgfpathlineto{\pgfqpoint{1.944797in}{0.324449in}}%
\pgfpathlineto{\pgfqpoint{1.929919in}{0.321139in}}%
\pgfpathlineto{\pgfqpoint{1.914776in}{0.322875in}}%
\pgfpathlineto{\pgfqpoint{1.906529in}{0.335425in}}%
\pgfpathlineto{\pgfqpoint{1.904061in}{0.348380in}}%
\pgfpathlineto{\pgfqpoint{1.902115in}{0.385512in}}%
\pgfpathlineto{\pgfqpoint{1.900169in}{0.422643in}}%
\pgfpathlineto{\pgfqpoint{1.901244in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{1.910772in}{0.445125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928120in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{1.940793in}{1.676822in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{1.668214in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.953854in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{1.954672in}{1.580842in}}%
\pgfpathlineto{\pgfqpoint{1.953173in}{1.567740in}}%
\pgfpathlineto{\pgfqpoint{1.945880in}{1.554612in}}%
\pgfpathlineto{\pgfqpoint{1.930908in}{1.551756in}}%
\pgfpathlineto{\pgfqpoint{1.915825in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{1.907962in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{1.905889in}{1.579769in}}%
\pgfpathlineto{\pgfqpoint{1.905071in}{1.616943in}}%
\pgfpathlineto{\pgfqpoint{1.904254in}{1.654117in}}%
\pgfpathlineto{\pgfqpoint{1.905727in}{1.667218in}}%
\pgfpathlineto{\pgfqpoint{1.915534in}{1.676266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905547in}{2.948680in}}%
\pgfpathlineto{\pgfqpoint{1.918264in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{1.928705in}{2.939028in}}%
\pgfpathlineto{\pgfqpoint{1.931130in}{2.926068in}}%
\pgfpathlineto{\pgfqpoint{1.933025in}{2.888934in}}%
\pgfpathlineto{\pgfqpoint{1.934921in}{2.851800in}}%
\pgfpathlineto{\pgfqpoint{1.933803in}{2.838659in}}%
\pgfpathlineto{\pgfqpoint{1.926894in}{2.825326in}}%
\pgfpathlineto{\pgfqpoint{1.912011in}{2.822036in}}%
\pgfpathlineto{\pgfqpoint{1.896870in}{2.823793in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{2.836354in}}%
\pgfpathlineto{\pgfqpoint{1.886190in}{2.849312in}}%
\pgfpathlineto{\pgfqpoint{1.884294in}{2.886447in}}%
\pgfpathlineto{\pgfqpoint{1.882399in}{2.923581in}}%
\pgfpathlineto{\pgfqpoint{1.883492in}{2.936720in}}%
\pgfpathlineto{\pgfqpoint{1.893032in}{2.946049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002792in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{2.015550in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{2.026292in}{0.495355in}}%
\pgfpathlineto{\pgfqpoint{2.029196in}{0.482495in}}%
\pgfpathlineto{\pgfqpoint{2.032469in}{0.445456in}}%
\pgfpathlineto{\pgfqpoint{2.035741in}{0.408418in}}%
\pgfpathlineto{\pgfqpoint{2.035111in}{0.395245in}}%
\pgfpathlineto{\pgfqpoint{2.028702in}{0.381664in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{0.377825in}}%
\pgfpathlineto{\pgfqpoint{1.998756in}{0.379018in}}%
\pgfpathlineto{\pgfqpoint{1.990065in}{0.391265in}}%
\pgfpathlineto{\pgfqpoint{1.987136in}{0.404124in}}%
\pgfpathlineto{\pgfqpoint{1.983864in}{0.441162in}}%
\pgfpathlineto{\pgfqpoint{1.980591in}{0.478200in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{0.491371in}}%
\pgfpathlineto{\pgfqpoint{1.990383in}{0.501047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451329in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{2.451329in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.548305in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.548305in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.451329in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{2.451329in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.548305in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.548305in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.451329in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548305in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{2.548305in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.645281in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.645281in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.548305in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{2.548305in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.645281in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.645281in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.548305in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451329in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.451329in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.548305in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.548305in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645281in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.645281in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520233in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{2.479401in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{2.479401in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{4.466005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.531243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.734095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{3.058014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.439723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585707in}{1.608008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451329in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451329in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.114207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.200394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.284540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.367430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.449638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485743in}{0.487612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485743in}{0.487612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.332905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.414241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.495003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.575215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.654903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509382in}{1.687576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509382in}{1.687576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{2.593472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{2.691222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{2.786088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{2.878595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{2.969135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.092865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.182525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.269669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.355179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575274in}{0.514160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575274in}{0.514160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{1.176483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{1.265297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596153in}{1.352699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594095in}{1.438866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590613in}{1.523932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585707in}{1.608008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585707in}{1.608008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{-1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{-1.179740in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{-1.304558in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{-1.179740in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{-1.081646in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{-1.083637in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{-1.092466in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-1.105533in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-1.142715in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-1.179898in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{-1.192964in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{-1.205929in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{-1.208455in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{-1.205929in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{-1.192964in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-1.179898in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-1.142715in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-1.105533in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{-1.092466in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{-1.083637in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{-0.988793in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{-0.990784in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{-0.999614in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-1.012680in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-1.049863in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-1.087046in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{-1.100112in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{-1.113076in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{-1.115602in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{-1.113076in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{-1.100112in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-1.087046in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-1.049863in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-1.012680in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{-0.999614in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{-0.990784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{-0.898488in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{-0.900479in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{-0.909309in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-0.922375in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-0.959558in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-0.996740in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{-1.009807in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{-1.022771in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{-1.025297in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{-1.022771in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{-1.009807in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-0.996740in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-0.959558in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-0.922375in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{-0.909309in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{-0.900479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{-0.810365in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{-0.812356in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{-0.821186in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-0.834252in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-0.871435in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-0.908617in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{-0.921684in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{-0.934648in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{-0.937174in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{-0.934648in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{-0.921684in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-0.908617in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-0.871435in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-0.834252in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{-0.821186in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{-0.812356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523909in}{-0.652316in}}%
\pgfpathlineto{\pgfqpoint{2.536484in}{-0.654642in}}%
\pgfpathlineto{\pgfqpoint{2.546249in}{-0.663735in}}%
\pgfpathlineto{\pgfqpoint{2.547662in}{-0.676843in}}%
\pgfpathlineto{\pgfqpoint{2.546672in}{-0.714013in}}%
\pgfpathlineto{\pgfqpoint{2.545683in}{-0.751182in}}%
\pgfpathlineto{\pgfqpoint{2.543550in}{-0.764196in}}%
\pgfpathlineto{\pgfqpoint{2.535628in}{-0.776954in}}%
\pgfpathlineto{\pgfqpoint{2.520535in}{-0.779080in}}%
\pgfpathlineto{\pgfqpoint{2.505576in}{-0.776155in}}%
\pgfpathlineto{\pgfqpoint{2.498344in}{-0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.496906in}{-0.749884in}}%
\pgfpathlineto{\pgfqpoint{2.497895in}{-0.712715in}}%
\pgfpathlineto{\pgfqpoint{2.498885in}{-0.675545in}}%
\pgfpathlineto{\pgfqpoint{2.500992in}{-0.662530in}}%
\pgfpathlineto{\pgfqpoint{2.511228in}{-0.653970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.212459in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{0.210468in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{0.201638in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.188572in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.151390in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.114207in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{0.101141in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{0.088176in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{0.085650in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{0.088176in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{0.101141in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.114207in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.151390in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.188572in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{0.201638in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.210468in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.298646in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{0.296656in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{0.287826in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.274759in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.237577in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.200394in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{0.187328in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{0.174364in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{0.171837in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{0.174364in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{0.187328in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.200394in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.237577in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.274759in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{0.287826in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.296656in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{0.380802in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{0.371972in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.358906in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.321723in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.284540in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{0.271474in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{0.258510in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{0.255983in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{0.258510in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{0.271474in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.284540in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.321723in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.358906in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{0.371972in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.380802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.465682in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{0.463691in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{0.454861in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.404612in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.367430in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{0.354363in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{0.341399in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{0.338873in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{0.341399in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{0.354363in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.367430in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.404612in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{0.454861in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.463691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.547890in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{0.545899in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{0.537069in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.524003in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.449638in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{0.436572in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{0.423607in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{0.421081in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{0.423607in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{0.436572in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.449638in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.524003in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{0.537069in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.545899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481250in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{2.493961in}{0.584350in}}%
\pgfpathlineto{\pgfqpoint{2.504358in}{0.575987in}}%
\pgfpathlineto{\pgfqpoint{2.506714in}{0.563015in}}%
\pgfpathlineto{\pgfqpoint{2.508415in}{0.525871in}}%
\pgfpathlineto{\pgfqpoint{2.510115in}{0.488727in}}%
\pgfpathlineto{\pgfqpoint{2.508928in}{0.475593in}}%
\pgfpathlineto{\pgfqpoint{2.501949in}{0.462296in}}%
\pgfpathlineto{\pgfqpoint{2.487049in}{0.459085in}}%
\pgfpathlineto{\pgfqpoint{2.471918in}{0.460921in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{0.473525in}}%
\pgfpathlineto{\pgfqpoint{2.461372in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{2.459672in}{0.523640in}}%
\pgfpathlineto{\pgfqpoint{2.457971in}{0.560783in}}%
\pgfpathlineto{\pgfqpoint{2.459133in}{0.573917in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{0.583195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.431157in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.429166in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.370088in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.332905in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{1.319839in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{1.306875in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{1.304348in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.306875in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{1.319839in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.332905in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.370088in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{1.429166in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.512493in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.510503in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{1.501673in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.488606in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.414241in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{1.401175in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{1.388211in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{1.385684in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.388211in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{1.401175in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.414241in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.488606in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.501673in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{1.510503in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.593255in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.591265in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.569368in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.495003in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{1.468973in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{1.466446in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.468973in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.495003in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.569368in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{1.591265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.673467in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.671477in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{1.662647in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.649580in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.575215in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{1.562149in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{1.549185in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{1.546658in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.549185in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{1.562149in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.575215in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.649580in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.662647in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{1.671477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.753155in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.751165in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.729268in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.692086in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.654903in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{1.628873in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.628873in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.654903in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.692086in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.729268in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{1.751165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513143in}{1.785756in}}%
\pgfpathlineto{\pgfqpoint{2.525690in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{2.535348in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{2.536608in}{1.760953in}}%
\pgfpathlineto{\pgfqpoint{2.535185in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{2.533761in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{1.673654in}}%
\pgfpathlineto{\pgfqpoint{2.523406in}{1.660990in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{1.659040in}}%
\pgfpathlineto{\pgfqpoint{2.493365in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{2.486288in}{1.675385in}}%
\pgfpathlineto{\pgfqpoint{2.485003in}{1.688510in}}%
\pgfpathlineto{\pgfqpoint{2.486426in}{1.725666in}}%
\pgfpathlineto{\pgfqpoint{2.487849in}{1.762821in}}%
\pgfpathlineto{\pgfqpoint{2.490109in}{1.775810in}}%
\pgfpathlineto{\pgfqpoint{2.500444in}{1.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{2.691724in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{2.689733in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{2.680903in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.667837in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.630654in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.593472in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{2.580405in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{2.567441in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{2.564915in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{2.567441in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{2.580405in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.593472in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.630654in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.667837in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{2.680903in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{2.689733in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{2.789474in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{2.787483in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{2.778653in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.765587in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.728404in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.691222in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{2.678155in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{2.665191in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{2.665191in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{2.678155in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.691222in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.728404in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.765587in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{2.778653in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{2.787483in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{2.884340in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{2.882350in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.860454in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.823271in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.786088in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{2.773022in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{2.760058in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{2.757531in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{2.760058in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{2.773022in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.786088in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.823271in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.860454in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{2.882350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{2.976847in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{2.974856in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{2.966026in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.952960in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.915777in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.878595in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{2.865528in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{2.852564in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{2.850038in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{2.852564in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{2.865528in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.878595in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.915777in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.952960in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{2.966026in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{2.974856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{3.067387in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{3.065396in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{3.056566in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{3.043500in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{3.006317in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{2.969135in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{2.956068in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{2.940578in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{2.956068in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{2.969135in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{3.006317in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{3.043500in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{3.056566in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{3.065396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498275in}{3.174355in}}%
\pgfpathlineto{\pgfqpoint{2.510722in}{3.171419in}}%
\pgfpathlineto{\pgfqpoint{2.520033in}{3.161861in}}%
\pgfpathlineto{\pgfqpoint{2.520805in}{3.148700in}}%
\pgfpathlineto{\pgfqpoint{2.518007in}{3.111622in}}%
\pgfpathlineto{\pgfqpoint{2.515209in}{3.074545in}}%
\pgfpathlineto{\pgfqpoint{2.512444in}{3.061650in}}%
\pgfpathlineto{\pgfqpoint{2.503911in}{3.049293in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{3.047905in}}%
\pgfpathlineto{\pgfqpoint{2.473933in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{2.467351in}{3.065053in}}%
\pgfpathlineto{\pgfqpoint{2.466553in}{3.078217in}}%
\pgfpathlineto{\pgfqpoint{2.469351in}{3.115294in}}%
\pgfpathlineto{\pgfqpoint{2.472149in}{3.152372in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{3.165268in}}%
\pgfpathlineto{\pgfqpoint{2.485528in}{3.173320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.098252in}}%
\pgfpathlineto{\pgfqpoint{2.609425in}{0.096262in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{2.596793in}{-0.028557in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{2.574157in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{0.096262in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.191117in}}%
\pgfpathlineto{\pgfqpoint{2.609425in}{0.189126in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{0.180296in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.167230in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.130047in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.092865in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{0.079798in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{0.066834in}}%
\pgfpathlineto{\pgfqpoint{2.596793in}{0.064308in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.066834in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{0.079798in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.092865in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.130047in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.167230in}}%
\pgfpathlineto{\pgfqpoint{2.574157in}{0.180296in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{0.189126in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.280777in}}%
\pgfpathlineto{\pgfqpoint{2.609425in}{0.278786in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{0.269956in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.256890in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.219708in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.182525in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{0.169459in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{0.156494in}}%
\pgfpathlineto{\pgfqpoint{2.596793in}{0.153968in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.156494in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{0.169459in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.182525in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.219708in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.256890in}}%
\pgfpathlineto{\pgfqpoint{2.574157in}{0.269956in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{0.278786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.367921in}}%
\pgfpathlineto{\pgfqpoint{2.609425in}{0.365930in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{0.357101in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.344034in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.306852in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.269669in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{0.256603in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{0.243638in}}%
\pgfpathlineto{\pgfqpoint{2.596793in}{0.241112in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.243638in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{0.256603in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.269669in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.306852in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.344034in}}%
\pgfpathlineto{\pgfqpoint{2.574157in}{0.357101in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{0.365930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.453431in}}%
\pgfpathlineto{\pgfqpoint{2.609425in}{0.451440in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{0.442610in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.429544in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.392362in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.355179in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{0.342113in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{0.329148in}}%
\pgfpathlineto{\pgfqpoint{2.596793in}{0.326622in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.329148in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{0.342113in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.355179in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.392362in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.429544in}}%
\pgfpathlineto{\pgfqpoint{2.574157in}{0.442610in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{0.451440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578510in}{0.612359in}}%
\pgfpathlineto{\pgfqpoint{2.591070in}{0.609953in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{0.600799in}}%
\pgfpathlineto{\pgfqpoint{2.602107in}{0.587682in}}%
\pgfpathlineto{\pgfqpoint{2.600883in}{0.550519in}}%
\pgfpathlineto{\pgfqpoint{2.599658in}{0.513357in}}%
\pgfpathlineto{\pgfqpoint{2.597443in}{0.500356in}}%
\pgfpathlineto{\pgfqpoint{2.589440in}{0.487649in}}%
\pgfpathlineto{\pgfqpoint{2.574334in}{0.485619in}}%
\pgfpathlineto{\pgfqpoint{2.559394in}{0.488639in}}%
\pgfpathlineto{\pgfqpoint{2.552246in}{0.501845in}}%
\pgfpathlineto{\pgfqpoint{2.550890in}{0.514963in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{0.552126in}}%
\pgfpathlineto{\pgfqpoint{2.553339in}{0.589288in}}%
\pgfpathlineto{\pgfqpoint{2.555529in}{0.602290in}}%
\pgfpathlineto{\pgfqpoint{2.565819in}{0.610785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{1.274735in}}%
\pgfpathlineto{\pgfqpoint{2.609425in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{1.250849in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{2.596793in}{1.147926in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{1.250849in}}%
\pgfpathlineto{\pgfqpoint{2.574157in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{1.272745in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{1.363549in}}%
\pgfpathlineto{\pgfqpoint{2.609425in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{1.352729in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{1.339663in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{1.302480in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{1.252231in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{2.596793in}{1.236740in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{1.252231in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{1.302480in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{1.339663in}}%
\pgfpathlineto{\pgfqpoint{2.574157in}{1.352729in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{1.361559in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594547in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{2.607210in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{2.617357in}{1.440489in}}%
\pgfpathlineto{\pgfqpoint{2.619331in}{1.427454in}}%
\pgfpathlineto{\pgfqpoint{2.619939in}{1.390276in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{1.353098in}}%
\pgfpathlineto{\pgfqpoint{2.618975in}{1.340005in}}%
\pgfpathlineto{\pgfqpoint{2.611608in}{1.326918in}}%
\pgfpathlineto{\pgfqpoint{2.596620in}{1.324146in}}%
\pgfpathlineto{\pgfqpoint{2.581550in}{1.326427in}}%
\pgfpathlineto{\pgfqpoint{2.573759in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{2.571760in}{1.352300in}}%
\pgfpathlineto{\pgfqpoint{2.571152in}{1.389478in}}%
\pgfpathlineto{\pgfqpoint{2.570544in}{1.426656in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.439749in}}%
\pgfpathlineto{\pgfqpoint{2.581949in}{1.448742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590835in}{1.537064in}}%
\pgfpathlineto{\pgfqpoint{2.603527in}{1.535493in}}%
\pgfpathlineto{\pgfqpoint{2.613818in}{1.527000in}}%
\pgfpathlineto{\pgfqpoint{2.616012in}{1.513999in}}%
\pgfpathlineto{\pgfqpoint{2.617245in}{1.476837in}}%
\pgfpathlineto{\pgfqpoint{2.618478in}{1.439675in}}%
\pgfpathlineto{\pgfqpoint{2.617126in}{1.426557in}}%
\pgfpathlineto{\pgfqpoint{2.609981in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{2.595042in}{1.410324in}}%
\pgfpathlineto{\pgfqpoint{2.579935in}{1.412351in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{1.425056in}}%
\pgfpathlineto{\pgfqpoint{2.569711in}{1.438056in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{2.568571in}{1.525498in}}%
\pgfpathlineto{\pgfqpoint{2.578276in}{1.534655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585663in}{1.622059in}}%
\pgfpathlineto{\pgfqpoint{2.598379in}{1.620708in}}%
\pgfpathlineto{\pgfqpoint{2.608815in}{1.612393in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{2.613106in}{1.562297in}}%
\pgfpathlineto{\pgfqpoint{2.614980in}{1.525161in}}%
\pgfpathlineto{\pgfqpoint{2.613854in}{1.512022in}}%
\pgfpathlineto{\pgfqpoint{2.606937in}{1.498692in}}%
\pgfpathlineto{\pgfqpoint{2.592052in}{1.495411in}}%
\pgfpathlineto{\pgfqpoint{2.576913in}{1.497177in}}%
\pgfpathlineto{\pgfqpoint{2.568690in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{2.566247in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{2.564374in}{1.559838in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.596974in}}%
\pgfpathlineto{\pgfqpoint{2.563600in}{1.610112in}}%
\pgfpathlineto{\pgfqpoint{2.573147in}{1.619435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579033in}{1.706033in}}%
\pgfpathlineto{\pgfqpoint{2.591771in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{2.602352in}{1.696775in}}%
\pgfpathlineto{\pgfqpoint{2.604996in}{1.683858in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{1.646762in}}%
\pgfpathlineto{\pgfqpoint{2.610048in}{1.609665in}}%
\pgfpathlineto{\pgfqpoint{2.609153in}{1.596507in}}%
\pgfpathlineto{\pgfqpoint{2.602472in}{1.583058in}}%
\pgfpathlineto{\pgfqpoint{2.587647in}{1.579517in}}%
\pgfpathlineto{\pgfqpoint{2.572479in}{1.581016in}}%
\pgfpathlineto{\pgfqpoint{2.564036in}{1.593436in}}%
\pgfpathlineto{\pgfqpoint{2.561366in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.558841in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.556315in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.557184in}{1.693700in}}%
\pgfpathlineto{\pgfqpoint{2.566565in}{1.703189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{-0.723992in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{-0.725982in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{-0.734812in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-0.747878in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-0.785061in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{-0.822244in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{-0.835310in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{-0.848274in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{-0.850801in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{-0.848274in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{-0.835310in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-0.822244in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-0.785061in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{-0.747878in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{-0.734812in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{-0.725982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{0.629495in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{0.627504in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{0.618674in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{0.531243in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{0.505212in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{0.502686in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{0.505212in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.531243in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{0.618674in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.627504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{1.832347in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.830356in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{1.821526in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.808460in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{1.734095in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{1.708064in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{1.705538in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.708064in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.734095in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.808460in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.821526in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{1.830356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499817in}{3.156266in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{3.154275in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{3.132379in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{3.095196in}}%
\pgfpathlineto{\pgfqpoint{2.524214in}{3.058014in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{3.044947in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{3.031983in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{3.029457in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{3.031983in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{3.044947in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{3.058014in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{3.095196in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{3.132379in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{3.154275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596793in}{0.537975in}}%
\pgfpathlineto{\pgfqpoint{2.609425in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{0.527155in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.514088in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.476906in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{0.439723in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{0.426657in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{0.413693in}}%
\pgfpathlineto{\pgfqpoint{2.596793in}{0.411166in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.413693in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{0.426657in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.439723in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.476906in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.514088in}}%
\pgfpathlineto{\pgfqpoint{2.574157in}{0.527155in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{0.535985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579033in}{1.706033in}}%
\pgfpathlineto{\pgfqpoint{2.591771in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{2.602352in}{1.696775in}}%
\pgfpathlineto{\pgfqpoint{2.604996in}{1.683858in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{1.646762in}}%
\pgfpathlineto{\pgfqpoint{2.610048in}{1.609665in}}%
\pgfpathlineto{\pgfqpoint{2.609153in}{1.596507in}}%
\pgfpathlineto{\pgfqpoint{2.602472in}{1.583058in}}%
\pgfpathlineto{\pgfqpoint{2.587647in}{1.579517in}}%
\pgfpathlineto{\pgfqpoint{2.572479in}{1.581016in}}%
\pgfpathlineto{\pgfqpoint{2.564036in}{1.593436in}}%
\pgfpathlineto{\pgfqpoint{2.561366in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.558841in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.556315in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.557184in}{1.693700in}}%
\pgfpathlineto{\pgfqpoint{2.566565in}{1.703189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523909in}{-0.652316in}}%
\pgfpathlineto{\pgfqpoint{2.536484in}{-0.654642in}}%
\pgfpathlineto{\pgfqpoint{2.546249in}{-0.663735in}}%
\pgfpathlineto{\pgfqpoint{2.547662in}{-0.676843in}}%
\pgfpathlineto{\pgfqpoint{2.546672in}{-0.714013in}}%
\pgfpathlineto{\pgfqpoint{2.545683in}{-0.751182in}}%
\pgfpathlineto{\pgfqpoint{2.543550in}{-0.764196in}}%
\pgfpathlineto{\pgfqpoint{2.535628in}{-0.776954in}}%
\pgfpathlineto{\pgfqpoint{2.520535in}{-0.779080in}}%
\pgfpathlineto{\pgfqpoint{2.505576in}{-0.776155in}}%
\pgfpathlineto{\pgfqpoint{2.498344in}{-0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.496906in}{-0.749884in}}%
\pgfpathlineto{\pgfqpoint{2.497895in}{-0.712715in}}%
\pgfpathlineto{\pgfqpoint{2.498885in}{-0.675545in}}%
\pgfpathlineto{\pgfqpoint{2.500992in}{-0.662530in}}%
\pgfpathlineto{\pgfqpoint{2.511228in}{-0.653970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481250in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{2.493961in}{0.584350in}}%
\pgfpathlineto{\pgfqpoint{2.504358in}{0.575987in}}%
\pgfpathlineto{\pgfqpoint{2.506714in}{0.563015in}}%
\pgfpathlineto{\pgfqpoint{2.508415in}{0.525871in}}%
\pgfpathlineto{\pgfqpoint{2.510115in}{0.488727in}}%
\pgfpathlineto{\pgfqpoint{2.508928in}{0.475593in}}%
\pgfpathlineto{\pgfqpoint{2.501949in}{0.462296in}}%
\pgfpathlineto{\pgfqpoint{2.487049in}{0.459085in}}%
\pgfpathlineto{\pgfqpoint{2.471918in}{0.460921in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{0.473525in}}%
\pgfpathlineto{\pgfqpoint{2.461372in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{2.459672in}{0.523640in}}%
\pgfpathlineto{\pgfqpoint{2.457971in}{0.560783in}}%
\pgfpathlineto{\pgfqpoint{2.459133in}{0.573917in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{0.583195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513143in}{1.785756in}}%
\pgfpathlineto{\pgfqpoint{2.525690in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{2.535348in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{2.536608in}{1.760953in}}%
\pgfpathlineto{\pgfqpoint{2.535185in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{2.533761in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{1.673654in}}%
\pgfpathlineto{\pgfqpoint{2.523406in}{1.660990in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{1.659040in}}%
\pgfpathlineto{\pgfqpoint{2.493365in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{2.486288in}{1.675385in}}%
\pgfpathlineto{\pgfqpoint{2.485003in}{1.688510in}}%
\pgfpathlineto{\pgfqpoint{2.486426in}{1.725666in}}%
\pgfpathlineto{\pgfqpoint{2.487849in}{1.762821in}}%
\pgfpathlineto{\pgfqpoint{2.490109in}{1.775810in}}%
\pgfpathlineto{\pgfqpoint{2.500444in}{1.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498275in}{3.174355in}}%
\pgfpathlineto{\pgfqpoint{2.510722in}{3.171419in}}%
\pgfpathlineto{\pgfqpoint{2.520033in}{3.161861in}}%
\pgfpathlineto{\pgfqpoint{2.520805in}{3.148700in}}%
\pgfpathlineto{\pgfqpoint{2.518007in}{3.111622in}}%
\pgfpathlineto{\pgfqpoint{2.515209in}{3.074545in}}%
\pgfpathlineto{\pgfqpoint{2.512444in}{3.061650in}}%
\pgfpathlineto{\pgfqpoint{2.503911in}{3.049293in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{3.047905in}}%
\pgfpathlineto{\pgfqpoint{2.473933in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{2.467351in}{3.065053in}}%
\pgfpathlineto{\pgfqpoint{2.466553in}{3.078217in}}%
\pgfpathlineto{\pgfqpoint{2.469351in}{3.115294in}}%
\pgfpathlineto{\pgfqpoint{2.472149in}{3.152372in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{3.165268in}}%
\pgfpathlineto{\pgfqpoint{2.485528in}{3.173320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578510in}{0.612359in}}%
\pgfpathlineto{\pgfqpoint{2.591070in}{0.609953in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{0.600799in}}%
\pgfpathlineto{\pgfqpoint{2.602107in}{0.587682in}}%
\pgfpathlineto{\pgfqpoint{2.600883in}{0.550519in}}%
\pgfpathlineto{\pgfqpoint{2.599658in}{0.513357in}}%
\pgfpathlineto{\pgfqpoint{2.597443in}{0.500356in}}%
\pgfpathlineto{\pgfqpoint{2.589440in}{0.487649in}}%
\pgfpathlineto{\pgfqpoint{2.574334in}{0.485619in}}%
\pgfpathlineto{\pgfqpoint{2.559394in}{0.488639in}}%
\pgfpathlineto{\pgfqpoint{2.552246in}{0.501845in}}%
\pgfpathlineto{\pgfqpoint{2.550890in}{0.514963in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{0.552126in}}%
\pgfpathlineto{\pgfqpoint{2.553339in}{0.589288in}}%
\pgfpathlineto{\pgfqpoint{2.555529in}{0.602290in}}%
\pgfpathlineto{\pgfqpoint{2.565819in}{0.610785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579033in}{1.706033in}}%
\pgfpathlineto{\pgfqpoint{2.591771in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{2.602352in}{1.696775in}}%
\pgfpathlineto{\pgfqpoint{2.604996in}{1.683858in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{1.646762in}}%
\pgfpathlineto{\pgfqpoint{2.610048in}{1.609665in}}%
\pgfpathlineto{\pgfqpoint{2.609153in}{1.596507in}}%
\pgfpathlineto{\pgfqpoint{2.602472in}{1.583058in}}%
\pgfpathlineto{\pgfqpoint{2.587647in}{1.579517in}}%
\pgfpathlineto{\pgfqpoint{2.572479in}{1.581016in}}%
\pgfpathlineto{\pgfqpoint{2.564036in}{1.593436in}}%
\pgfpathlineto{\pgfqpoint{2.561366in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.558841in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.556315in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.557184in}{1.693700in}}%
\pgfpathlineto{\pgfqpoint{2.566565in}{1.703189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019378in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{3.019378in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.019378in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{3.019378in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.019378in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116354in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.213330in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.213330in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.116354in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.213330in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.213330in}{-1.914002in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.116354in}{-1.914002in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019378in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.019378in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.116354in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213330in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.213330in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088282in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{3.047450in}{-1.914002in}}%
\pgfpathlineto{\pgfqpoint{3.047450in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{3.088282in}{4.466005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.568963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.699340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.915904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147472in}{0.451789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.719957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019378in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019378in}{1.276001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.105084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.202646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.297360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.389740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.480174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053793in}{0.525332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053793in}{0.525332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.283421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.369340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.453488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.536483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.618496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077431in}{1.652822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077431in}{1.652822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.498324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.583470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.667696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.751115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.833824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058930in}{2.934271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058930in}{2.934271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164205in}{0.094311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162156in}{0.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158687in}{0.276423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153794in}{0.364839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147472in}{0.451789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147472in}{0.451789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.266127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.360877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.453287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.543745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.632555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143324in}{1.794394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143324in}{1.794394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{-1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{-1.179740in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{-1.304558in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{-1.302032in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{-1.289068in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.276001in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.238819in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.201636in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{-1.188570in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{-1.179740in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{-1.083681in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{-1.085672in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{-1.094502in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.107568in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.144750in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.181933in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{-1.194999in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{-1.207964in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{-1.210490in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{-1.207964in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{-1.194999in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.181933in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.144750in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.107568in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{-1.094502in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{-1.085672in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{-0.992318in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{-0.994308in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{-1.003138in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.016205in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.053387in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.090570in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{-1.103636in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{-1.116600in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{-1.119127in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{-1.116600in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{-1.103636in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.090570in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.053387in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.016205in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{-1.003138in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{-0.994308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{-0.902976in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{-0.904967in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{-0.913797in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-0.926863in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-0.964045in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-1.001228in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{-1.014294in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{-1.027259in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{-1.029785in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{-1.027259in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{-1.014294in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-1.001228in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-0.964045in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-0.926863in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{-0.913797in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{-0.904967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{-0.815343in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{-0.817334in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{-0.826164in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-0.839230in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-0.876413in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-0.913595in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{-0.926661in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{-0.939626in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{-0.942152in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{-0.939626in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{-0.926661in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-0.913595in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-0.876413in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-0.839230in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{-0.826164in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{-0.817334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091958in}{-0.657719in}}%
\pgfpathlineto{\pgfqpoint{3.104533in}{-0.660045in}}%
\pgfpathlineto{\pgfqpoint{3.114298in}{-0.669138in}}%
\pgfpathlineto{\pgfqpoint{3.115711in}{-0.682246in}}%
\pgfpathlineto{\pgfqpoint{3.114722in}{-0.719416in}}%
\pgfpathlineto{\pgfqpoint{3.113732in}{-0.756585in}}%
\pgfpathlineto{\pgfqpoint{3.111599in}{-0.769599in}}%
\pgfpathlineto{\pgfqpoint{3.103677in}{-0.782357in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{-0.784483in}}%
\pgfpathlineto{\pgfqpoint{3.073625in}{-0.781557in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{-0.768396in}}%
\pgfpathlineto{\pgfqpoint{3.064955in}{-0.755287in}}%
\pgfpathlineto{\pgfqpoint{3.065945in}{-0.718118in}}%
\pgfpathlineto{\pgfqpoint{3.066934in}{-0.680948in}}%
\pgfpathlineto{\pgfqpoint{3.069042in}{-0.667933in}}%
\pgfpathlineto{\pgfqpoint{3.079277in}{-0.659373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.203336in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{0.201345in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{0.192515in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.179449in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.142266in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.105084in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{0.092017in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{0.079053in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{0.076527in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{0.079053in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{0.092017in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.105084in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.142266in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.179449in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{0.192515in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{0.201345in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.300898in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{0.298907in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{0.290077in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.277011in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.239828in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.202646in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{0.189579in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{0.176615in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{0.174089in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{0.176615in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{0.189579in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.202646in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.239828in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.277011in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{0.290077in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{0.298907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.395612in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{0.393621in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{0.384791in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.371725in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.334542in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.297360in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{0.284294in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{0.271329in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{0.268803in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{0.271329in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{0.284294in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.297360in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.334542in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.371725in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{0.384791in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{0.393621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.487992in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{0.486002in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{0.477172in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.464105in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.426923in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.389740in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{0.376674in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{0.363710in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{0.361183in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{0.363710in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{0.376674in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.389740in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.426923in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.464105in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{0.477172in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{0.486002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{0.576435in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{0.567606in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.554539in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.517357in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.480174in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{0.467108in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{0.451617in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{0.467108in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.480174in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.517357in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.554539in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{0.567606in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{0.576435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049300in}{0.623481in}}%
\pgfpathlineto{\pgfqpoint{3.062010in}{0.622070in}}%
\pgfpathlineto{\pgfqpoint{3.072407in}{0.613707in}}%
\pgfpathlineto{\pgfqpoint{3.074764in}{0.600735in}}%
\pgfpathlineto{\pgfqpoint{3.076464in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{3.078164in}{0.526448in}}%
\pgfpathlineto{\pgfqpoint{3.076977in}{0.513313in}}%
\pgfpathlineto{\pgfqpoint{3.069999in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.496805in}}%
\pgfpathlineto{\pgfqpoint{3.039967in}{0.498641in}}%
\pgfpathlineto{\pgfqpoint{3.031803in}{0.511245in}}%
\pgfpathlineto{\pgfqpoint{3.029421in}{0.524216in}}%
\pgfpathlineto{\pgfqpoint{3.027721in}{0.561360in}}%
\pgfpathlineto{\pgfqpoint{3.026020in}{0.598504in}}%
\pgfpathlineto{\pgfqpoint{3.027182in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{3.036771in}{0.620915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.381673in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{1.379682in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{1.370853in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.357786in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.320604in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.283421in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{1.270355in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{1.257391in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{1.257391in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.270355in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.283421in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.320604in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.357786in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.370853in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{1.379682in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.467592in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{1.465601in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.406522in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.369340in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{1.356273in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{1.343309in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{1.340783in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{1.343309in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.356273in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.369340in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.406522in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{1.465601in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.551740in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.453488in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{1.440422in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{1.427458in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{1.424931in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{1.427458in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.440422in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.453488in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{1.549750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.634735in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{1.632745in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{1.623915in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.610849in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.573666in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{1.523417in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{1.510453in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{1.507926in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{1.510453in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.523417in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.573666in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.610849in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.623915in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{1.632745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.716748in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{1.714758in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.692862in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.655679in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{1.605430in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{1.592466in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{1.589939in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{1.592466in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.605430in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.655679in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.692862in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{1.714758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081192in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{3.093739in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.103398in}{1.739323in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{1.726199in}}%
\pgfpathlineto{\pgfqpoint{3.103234in}{1.689043in}}%
\pgfpathlineto{\pgfqpoint{3.101810in}{1.651888in}}%
\pgfpathlineto{\pgfqpoint{3.099525in}{1.638900in}}%
\pgfpathlineto{\pgfqpoint{3.091455in}{1.626235in}}%
\pgfpathlineto{\pgfqpoint{3.076338in}{1.624286in}}%
\pgfpathlineto{\pgfqpoint{3.061415in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{3.054337in}{1.640631in}}%
\pgfpathlineto{\pgfqpoint{3.053052in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{3.054475in}{1.690911in}}%
\pgfpathlineto{\pgfqpoint{3.055899in}{1.728067in}}%
\pgfpathlineto{\pgfqpoint{3.058158in}{1.741056in}}%
\pgfpathlineto{\pgfqpoint{3.068493in}{1.749496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.596576in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{2.594585in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{2.585755in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.572689in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.535506in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.498324in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{2.485257in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{2.472293in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{2.469767in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{2.472293in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{2.485257in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.498324in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.535506in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.572689in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{2.585755in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{2.594585in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.681722in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{2.679731in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{2.670902in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.657835in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.583470in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{2.570404in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{2.557439in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{2.554913in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{2.557439in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{2.570404in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.583470in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.657835in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{2.670902in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{2.679731in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.765948in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{2.763958in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{2.755128in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.742061in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.704879in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.667696in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{2.654630in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{2.641666in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{2.639139in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{2.641666in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{2.654630in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.667696in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.704879in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.742061in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{2.755128in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{2.763958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.849367in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{2.847377in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{2.838547in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.825481in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.788298in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.751115in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{2.738049in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{2.725085in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{2.722558in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{2.725085in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{2.738049in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.751115in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.788298in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.825481in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{2.838547in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{2.847377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{2.932076in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{2.930085in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{2.921255in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.908189in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.871006in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.833824in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{2.820757in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{2.807793in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{2.805267in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{2.807793in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{2.820757in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.833824in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.871006in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.908189in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{2.921255in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{2.930085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066324in}{3.032244in}}%
\pgfpathlineto{\pgfqpoint{3.078771in}{3.029309in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.019751in}}%
\pgfpathlineto{\pgfqpoint{3.088854in}{3.006589in}}%
\pgfpathlineto{\pgfqpoint{3.086056in}{2.969512in}}%
\pgfpathlineto{\pgfqpoint{3.083258in}{2.932435in}}%
\pgfpathlineto{\pgfqpoint{3.080493in}{2.919540in}}%
\pgfpathlineto{\pgfqpoint{3.071960in}{2.907183in}}%
\pgfpathlineto{\pgfqpoint{3.056781in}{2.905795in}}%
\pgfpathlineto{\pgfqpoint{3.041982in}{2.909446in}}%
\pgfpathlineto{\pgfqpoint{3.035400in}{2.922943in}}%
\pgfpathlineto{\pgfqpoint{3.034602in}{2.936107in}}%
\pgfpathlineto{\pgfqpoint{3.037400in}{2.973184in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{3.010261in}}%
\pgfpathlineto{\pgfqpoint{3.042938in}{3.023158in}}%
\pgfpathlineto{\pgfqpoint{3.053578in}{3.031210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{0.098252in}}%
\pgfpathlineto{\pgfqpoint{3.177475in}{0.096262in}}%
\pgfpathlineto{\pgfqpoint{3.187478in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{3.179873in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{3.164842in}{-0.028557in}}%
\pgfpathlineto{\pgfqpoint{3.149811in}{-0.026030in}}%
\pgfpathlineto{\pgfqpoint{3.142231in}{-0.013066in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{0.037183in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{0.074365in}}%
\pgfpathlineto{\pgfqpoint{3.142206in}{0.087432in}}%
\pgfpathlineto{\pgfqpoint{3.152210in}{0.096262in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162716in}{0.192552in}}%
\pgfpathlineto{\pgfqpoint{3.175377in}{0.190753in}}%
\pgfpathlineto{\pgfqpoint{3.185514in}{0.182076in}}%
\pgfpathlineto{\pgfqpoint{3.187473in}{0.169037in}}%
\pgfpathlineto{\pgfqpoint{3.188036in}{0.131859in}}%
\pgfpathlineto{\pgfqpoint{3.188599in}{0.094681in}}%
\pgfpathlineto{\pgfqpoint{3.187011in}{0.081589in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{0.068511in}}%
\pgfpathlineto{\pgfqpoint{3.164638in}{0.065757in}}%
\pgfpathlineto{\pgfqpoint{3.149570in}{0.068056in}}%
\pgfpathlineto{\pgfqpoint{3.141795in}{0.080904in}}%
\pgfpathlineto{\pgfqpoint{3.139811in}{0.093941in}}%
\pgfpathlineto{\pgfqpoint{3.139247in}{0.131120in}}%
\pgfpathlineto{\pgfqpoint{3.138684in}{0.168298in}}%
\pgfpathlineto{\pgfqpoint{3.140247in}{0.181389in}}%
\pgfpathlineto{\pgfqpoint{3.150115in}{0.190370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159102in}{0.284541in}}%
\pgfpathlineto{\pgfqpoint{3.171790in}{0.282944in}}%
\pgfpathlineto{\pgfqpoint{3.182064in}{0.274429in}}%
\pgfpathlineto{\pgfqpoint{3.184230in}{0.261424in}}%
\pgfpathlineto{\pgfqpoint{3.185386in}{0.224259in}}%
\pgfpathlineto{\pgfqpoint{3.186541in}{0.187094in}}%
\pgfpathlineto{\pgfqpoint{3.185162in}{0.173979in}}%
\pgfpathlineto{\pgfqpoint{3.177989in}{0.160785in}}%
\pgfpathlineto{\pgfqpoint{3.163043in}{0.157793in}}%
\pgfpathlineto{\pgfqpoint{3.147941in}{0.159851in}}%
\pgfpathlineto{\pgfqpoint{3.139962in}{0.172573in}}%
\pgfpathlineto{\pgfqpoint{3.137770in}{0.185578in}}%
\pgfpathlineto{\pgfqpoint{3.136615in}{0.222742in}}%
\pgfpathlineto{\pgfqpoint{3.135459in}{0.259907in}}%
\pgfpathlineto{\pgfqpoint{3.136813in}{0.273022in}}%
\pgfpathlineto{\pgfqpoint{3.146538in}{0.282158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154007in}{0.374564in}}%
\pgfpathlineto{\pgfqpoint{3.166720in}{0.373177in}}%
\pgfpathlineto{\pgfqpoint{3.177133in}{0.364834in}}%
\pgfpathlineto{\pgfqpoint{3.179514in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{3.181285in}{0.314726in}}%
\pgfpathlineto{\pgfqpoint{3.183056in}{0.277586in}}%
\pgfpathlineto{\pgfqpoint{3.181894in}{0.264449in}}%
\pgfpathlineto{\pgfqpoint{3.174941in}{0.251139in}}%
\pgfpathlineto{\pgfqpoint{3.160047in}{0.247899in}}%
\pgfpathlineto{\pgfqpoint{3.144913in}{0.249707in}}%
\pgfpathlineto{\pgfqpoint{3.136724in}{0.262295in}}%
\pgfpathlineto{\pgfqpoint{3.134318in}{0.275261in}}%
\pgfpathlineto{\pgfqpoint{3.132547in}{0.312402in}}%
\pgfpathlineto{\pgfqpoint{3.130775in}{0.349542in}}%
\pgfpathlineto{\pgfqpoint{3.131912in}{0.362678in}}%
\pgfpathlineto{\pgfqpoint{3.141484in}{0.371974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147438in}{0.462885in}}%
\pgfpathlineto{\pgfqpoint{3.160173in}{0.461716in}}%
\pgfpathlineto{\pgfqpoint{3.170727in}{0.453552in}}%
\pgfpathlineto{\pgfqpoint{3.173329in}{0.440627in}}%
\pgfpathlineto{\pgfqpoint{3.175734in}{0.403522in}}%
\pgfpathlineto{\pgfqpoint{3.178140in}{0.366417in}}%
\pgfpathlineto{\pgfqpoint{3.177202in}{0.353263in}}%
\pgfpathlineto{\pgfqpoint{3.170477in}{0.339835in}}%
\pgfpathlineto{\pgfqpoint{3.155641in}{0.336342in}}%
\pgfpathlineto{\pgfqpoint{3.140478in}{0.337891in}}%
\pgfpathlineto{\pgfqpoint{3.132075in}{0.350338in}}%
\pgfpathlineto{\pgfqpoint{3.129448in}{0.363261in}}%
\pgfpathlineto{\pgfqpoint{3.127042in}{0.400366in}}%
\pgfpathlineto{\pgfqpoint{3.124637in}{0.437471in}}%
\pgfpathlineto{\pgfqpoint{3.125549in}{0.450623in}}%
\pgfpathlineto{\pgfqpoint{3.134961in}{0.460082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139401in}{0.549709in}}%
\pgfpathlineto{\pgfqpoint{3.152154in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{3.162849in}{0.540784in}}%
\pgfpathlineto{\pgfqpoint{3.165678in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{3.168732in}{0.490850in}}%
\pgfpathlineto{\pgfqpoint{3.171787in}{0.453793in}}%
\pgfpathlineto{\pgfqpoint{3.171080in}{0.440624in}}%
\pgfpathlineto{\pgfqpoint{3.164591in}{0.427081in}}%
\pgfpathlineto{\pgfqpoint{3.149819in}{0.423328in}}%
\pgfpathlineto{\pgfqpoint{3.134630in}{0.424611in}}%
\pgfpathlineto{\pgfqpoint{3.126012in}{0.436909in}}%
\pgfpathlineto{\pgfqpoint{3.123158in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{3.120103in}{0.486841in}}%
\pgfpathlineto{\pgfqpoint{3.117048in}{0.523898in}}%
\pgfpathlineto{\pgfqpoint{3.117730in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{3.126975in}{0.546687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.364379in}}%
\pgfpathlineto{\pgfqpoint{3.177475in}{1.362389in}}%
\pgfpathlineto{\pgfqpoint{3.187478in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.266127in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{3.179873in}{1.240097in}}%
\pgfpathlineto{\pgfqpoint{3.164842in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{3.149811in}{1.240097in}}%
\pgfpathlineto{\pgfqpoint{3.142231in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.266127in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{3.142206in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{3.152210in}{1.362389in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.459129in}}%
\pgfpathlineto{\pgfqpoint{3.177475in}{1.457138in}}%
\pgfpathlineto{\pgfqpoint{3.187478in}{1.448309in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.435242in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.398060in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.360877in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.347811in}}%
\pgfpathlineto{\pgfqpoint{3.179873in}{1.334846in}}%
\pgfpathlineto{\pgfqpoint{3.164842in}{1.332320in}}%
\pgfpathlineto{\pgfqpoint{3.149811in}{1.334846in}}%
\pgfpathlineto{\pgfqpoint{3.142231in}{1.347811in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.360877in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.398060in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.435242in}}%
\pgfpathlineto{\pgfqpoint{3.142206in}{1.448309in}}%
\pgfpathlineto{\pgfqpoint{3.152210in}{1.457138in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.058824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{3.177475in}{1.549548in}}%
\pgfpathlineto{\pgfqpoint{3.187478in}{1.540718in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.527652in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.490469in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.440220in}}%
\pgfpathlineto{\pgfqpoint{3.179873in}{1.427256in}}%
\pgfpathlineto{\pgfqpoint{3.164842in}{1.424730in}}%
\pgfpathlineto{\pgfqpoint{3.149811in}{1.427256in}}%
\pgfpathlineto{\pgfqpoint{3.142231in}{1.440220in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.490469in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.527652in}}%
\pgfpathlineto{\pgfqpoint{3.142206in}{1.540718in}}%
\pgfpathlineto{\pgfqpoint{3.152210in}{1.549548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.294118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.294118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.641997in}}%
\pgfpathlineto{\pgfqpoint{3.177475in}{1.640007in}}%
\pgfpathlineto{\pgfqpoint{3.187478in}{1.631177in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.580928in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.530679in}}%
\pgfpathlineto{\pgfqpoint{3.179873in}{1.517715in}}%
\pgfpathlineto{\pgfqpoint{3.164842in}{1.515188in}}%
\pgfpathlineto{\pgfqpoint{3.149811in}{1.517715in}}%
\pgfpathlineto{\pgfqpoint{3.142231in}{1.530679in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.580928in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{3.142206in}{1.631177in}}%
\pgfpathlineto{\pgfqpoint{3.152210in}{1.640007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529412}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.730807in}}%
\pgfpathlineto{\pgfqpoint{3.177475in}{1.728817in}}%
\pgfpathlineto{\pgfqpoint{3.187478in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.706921in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.669738in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.632555in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.619489in}}%
\pgfpathlineto{\pgfqpoint{3.179873in}{1.606525in}}%
\pgfpathlineto{\pgfqpoint{3.164842in}{1.603998in}}%
\pgfpathlineto{\pgfqpoint{3.149811in}{1.606525in}}%
\pgfpathlineto{\pgfqpoint{3.142231in}{1.619489in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.632555in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.669738in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.706921in}}%
\pgfpathlineto{\pgfqpoint{3.142206in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{3.152210in}{1.728817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.764706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.764706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146559in}{1.892593in}}%
\pgfpathlineto{\pgfqpoint{3.159119in}{1.890188in}}%
\pgfpathlineto{\pgfqpoint{3.168826in}{1.881033in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{1.867916in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{3.167707in}{1.793591in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{3.157490in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{3.142383in}{1.765853in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{1.768873in}}%
\pgfpathlineto{\pgfqpoint{3.120295in}{1.782080in}}%
\pgfpathlineto{\pgfqpoint{3.118940in}{1.795198in}}%
\pgfpathlineto{\pgfqpoint{3.120164in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{3.121388in}{1.869523in}}%
\pgfpathlineto{\pgfqpoint{3.123578in}{1.882524in}}%
\pgfpathlineto{\pgfqpoint{3.133868in}{1.891019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{-0.729394in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{-0.731385in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{-0.740215in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-0.753281in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-0.790464in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{-0.827646in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{-0.840713in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{-0.853677in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{-0.856203in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{-0.853677in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{-0.840713in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-0.827646in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-0.790464in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{-0.753281in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{-0.740215in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{-0.731385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{0.667215in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{0.665225in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{0.656395in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.643328in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.606146in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{0.568963in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{0.542933in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{0.540406in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{0.542933in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.568963in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.606146in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.643328in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{0.656395in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{0.665225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{1.797592in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{1.795602in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{1.786772in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.773706in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.736523in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{1.699340in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{1.673310in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{1.670783in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{1.673310in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.699340in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.736523in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{1.773706in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.786772in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{1.795602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067866in}{3.014156in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{3.012165in}}%
\pgfpathlineto{\pgfqpoint{3.090502in}{3.003335in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.990269in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.953086in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{2.915904in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{2.902837in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{2.889873in}}%
\pgfpathlineto{\pgfqpoint{3.067866in}{2.887347in}}%
\pgfpathlineto{\pgfqpoint{3.052835in}{2.889873in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{2.902837in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.915904in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.953086in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{2.990269in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{3.003335in}}%
\pgfpathlineto{\pgfqpoint{3.055234in}{3.012165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139401in}{0.549709in}}%
\pgfpathlineto{\pgfqpoint{3.152154in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{3.162849in}{0.540784in}}%
\pgfpathlineto{\pgfqpoint{3.165678in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{3.168732in}{0.490850in}}%
\pgfpathlineto{\pgfqpoint{3.171787in}{0.453793in}}%
\pgfpathlineto{\pgfqpoint{3.171080in}{0.440624in}}%
\pgfpathlineto{\pgfqpoint{3.164591in}{0.427081in}}%
\pgfpathlineto{\pgfqpoint{3.149819in}{0.423328in}}%
\pgfpathlineto{\pgfqpoint{3.134630in}{0.424611in}}%
\pgfpathlineto{\pgfqpoint{3.126012in}{0.436909in}}%
\pgfpathlineto{\pgfqpoint{3.123158in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{3.120103in}{0.486841in}}%
\pgfpathlineto{\pgfqpoint{3.117048in}{0.523898in}}%
\pgfpathlineto{\pgfqpoint{3.117730in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{3.126975in}{0.546687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164842in}{1.818209in}}%
\pgfpathlineto{\pgfqpoint{3.177475in}{1.816219in}}%
\pgfpathlineto{\pgfqpoint{3.187478in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.794323in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.757140in}}%
\pgfpathlineto{\pgfqpoint{3.189239in}{1.719957in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.706891in}}%
\pgfpathlineto{\pgfqpoint{3.179873in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{3.164842in}{1.691400in}}%
\pgfpathlineto{\pgfqpoint{3.149811in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{3.142231in}{1.706891in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.719957in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.757140in}}%
\pgfpathlineto{\pgfqpoint{3.140445in}{1.794323in}}%
\pgfpathlineto{\pgfqpoint{3.142206in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{3.152210in}{1.816219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091958in}{-0.657719in}}%
\pgfpathlineto{\pgfqpoint{3.104533in}{-0.660045in}}%
\pgfpathlineto{\pgfqpoint{3.114298in}{-0.669138in}}%
\pgfpathlineto{\pgfqpoint{3.115711in}{-0.682246in}}%
\pgfpathlineto{\pgfqpoint{3.114722in}{-0.719416in}}%
\pgfpathlineto{\pgfqpoint{3.113732in}{-0.756585in}}%
\pgfpathlineto{\pgfqpoint{3.111599in}{-0.769599in}}%
\pgfpathlineto{\pgfqpoint{3.103677in}{-0.782357in}}%
\pgfpathlineto{\pgfqpoint{3.088584in}{-0.784483in}}%
\pgfpathlineto{\pgfqpoint{3.073625in}{-0.781557in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{-0.768396in}}%
\pgfpathlineto{\pgfqpoint{3.064955in}{-0.755287in}}%
\pgfpathlineto{\pgfqpoint{3.065945in}{-0.718118in}}%
\pgfpathlineto{\pgfqpoint{3.066934in}{-0.680948in}}%
\pgfpathlineto{\pgfqpoint{3.069042in}{-0.667933in}}%
\pgfpathlineto{\pgfqpoint{3.079277in}{-0.659373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049300in}{0.623481in}}%
\pgfpathlineto{\pgfqpoint{3.062010in}{0.622070in}}%
\pgfpathlineto{\pgfqpoint{3.072407in}{0.613707in}}%
\pgfpathlineto{\pgfqpoint{3.074764in}{0.600735in}}%
\pgfpathlineto{\pgfqpoint{3.076464in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{3.078164in}{0.526448in}}%
\pgfpathlineto{\pgfqpoint{3.076977in}{0.513313in}}%
\pgfpathlineto{\pgfqpoint{3.069999in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.496805in}}%
\pgfpathlineto{\pgfqpoint{3.039967in}{0.498641in}}%
\pgfpathlineto{\pgfqpoint{3.031803in}{0.511245in}}%
\pgfpathlineto{\pgfqpoint{3.029421in}{0.524216in}}%
\pgfpathlineto{\pgfqpoint{3.027721in}{0.561360in}}%
\pgfpathlineto{\pgfqpoint{3.026020in}{0.598504in}}%
\pgfpathlineto{\pgfqpoint{3.027182in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{3.036771in}{0.620915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081192in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{3.093739in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.103398in}{1.739323in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{1.726199in}}%
\pgfpathlineto{\pgfqpoint{3.103234in}{1.689043in}}%
\pgfpathlineto{\pgfqpoint{3.101810in}{1.651888in}}%
\pgfpathlineto{\pgfqpoint{3.099525in}{1.638900in}}%
\pgfpathlineto{\pgfqpoint{3.091455in}{1.626235in}}%
\pgfpathlineto{\pgfqpoint{3.076338in}{1.624286in}}%
\pgfpathlineto{\pgfqpoint{3.061415in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{3.054337in}{1.640631in}}%
\pgfpathlineto{\pgfqpoint{3.053052in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{3.054475in}{1.690911in}}%
\pgfpathlineto{\pgfqpoint{3.055899in}{1.728067in}}%
\pgfpathlineto{\pgfqpoint{3.058158in}{1.741056in}}%
\pgfpathlineto{\pgfqpoint{3.068493in}{1.749496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066324in}{3.032244in}}%
\pgfpathlineto{\pgfqpoint{3.078771in}{3.029309in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.019751in}}%
\pgfpathlineto{\pgfqpoint{3.088854in}{3.006589in}}%
\pgfpathlineto{\pgfqpoint{3.086056in}{2.969512in}}%
\pgfpathlineto{\pgfqpoint{3.083258in}{2.932435in}}%
\pgfpathlineto{\pgfqpoint{3.080493in}{2.919540in}}%
\pgfpathlineto{\pgfqpoint{3.071960in}{2.907183in}}%
\pgfpathlineto{\pgfqpoint{3.056781in}{2.905795in}}%
\pgfpathlineto{\pgfqpoint{3.041982in}{2.909446in}}%
\pgfpathlineto{\pgfqpoint{3.035400in}{2.922943in}}%
\pgfpathlineto{\pgfqpoint{3.034602in}{2.936107in}}%
\pgfpathlineto{\pgfqpoint{3.037400in}{2.973184in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{3.010261in}}%
\pgfpathlineto{\pgfqpoint{3.042938in}{3.023158in}}%
\pgfpathlineto{\pgfqpoint{3.053578in}{3.031210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139401in}{0.549709in}}%
\pgfpathlineto{\pgfqpoint{3.152154in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{3.162849in}{0.540784in}}%
\pgfpathlineto{\pgfqpoint{3.165678in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{3.168732in}{0.490850in}}%
\pgfpathlineto{\pgfqpoint{3.171787in}{0.453793in}}%
\pgfpathlineto{\pgfqpoint{3.171080in}{0.440624in}}%
\pgfpathlineto{\pgfqpoint{3.164591in}{0.427081in}}%
\pgfpathlineto{\pgfqpoint{3.149819in}{0.423328in}}%
\pgfpathlineto{\pgfqpoint{3.134630in}{0.424611in}}%
\pgfpathlineto{\pgfqpoint{3.126012in}{0.436909in}}%
\pgfpathlineto{\pgfqpoint{3.123158in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{3.120103in}{0.486841in}}%
\pgfpathlineto{\pgfqpoint{3.117048in}{0.523898in}}%
\pgfpathlineto{\pgfqpoint{3.117730in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{3.126975in}{0.546687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146559in}{1.892593in}}%
\pgfpathlineto{\pgfqpoint{3.159119in}{1.890188in}}%
\pgfpathlineto{\pgfqpoint{3.168826in}{1.881033in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{1.867916in}}%
\pgfpathlineto{\pgfqpoint{3.168932in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{3.167707in}{1.793591in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{3.157490in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{3.142383in}{1.765853in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{1.768873in}}%
\pgfpathlineto{\pgfqpoint{3.120295in}{1.782080in}}%
\pgfpathlineto{\pgfqpoint{3.118940in}{1.795198in}}%
\pgfpathlineto{\pgfqpoint{3.120164in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{3.121388in}{1.869523in}}%
\pgfpathlineto{\pgfqpoint{3.123578in}{1.882524in}}%
\pgfpathlineto{\pgfqpoint{3.133868in}{1.891019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/observer_model.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'observer_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.84565362bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64141727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{observer_model.pdf}}%
    \put(0.67612541,0.41314536){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize \textsl{ObserverModel::Observe($\mathbf{P}_\delta$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{observer_model.pdf}}%
    \put(0.68084469,0.57831988){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize \textsl{World::Step($\Delta t$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{observer_model.pdf}}%
    \put(0.70508088,0.30660341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize \textsl{$\text{ObservedWorld}_\text{t}^{j}$}\end{tabular}}}}%
    \put(0.99052265,0.60571536){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\footnotesize \ASE{1,\ldots, N}{t+1} \end{tabular}}}}%
    \put(0.44689714,0.61642025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize $\text{world}_t$\end{tabular}}}}%
    \put(0.44689714,0.54411879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize $\text{world}_{t+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{observer_model.pdf}}%
    \put(0.17216376,0.5784008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize Benchmark Runner \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{observer_model.pdf}}%
    \put(0.41689008,0.07162868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize \textsl{$\ASE{j}{t+1} \leftarrow$ Agent::Execute(\TB{j}{t})}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{observer_model.pdf}}%
    \put(0.41254787,0.21797097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize $\text{Agent}^{j}$\end{tabular}}}}%
    \put(0.41689008,0.14601329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize \textsl{ $\TB{j}{t} \leftarrow $Agent::Plan(ObservedWorld$_\text{t}^{j}$,  $\mathbf{P}_\delta$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{observer_model.pdf}}%
  \end{picture}%
\endgroup%


==> figures/safety_envelope.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'safety_envelope.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{219.19190895bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23525928)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{safety_envelope.pdf}}%
    \put(0.39691241,0.12918755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{E}^0$\end{tabular}}}}%
    \put(0.3686013,0.04079491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}^1$\end{tabular}}}}%
    \put(0.70050221,0.13603097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}^2$\end{tabular}}}}%
    \put(0.71932133,0.04079491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}^3$\end{tabular}}}}%
    \put(0.16465911,0.16277794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{safety_envelope.pdf}}%
    \put(0.20914071,0.08293942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.88434812,0.16505922){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.91058084,0.0783772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{safety_envelope.pdf}}%
  \end{picture}%
\endgroup%


==> figures/state_deviation.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'state_deviation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.00726366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42991476)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{state_deviation.pdf}}%
    \put(0.00874888,0.41108638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\footnotesize 1) Contour Definition\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{state_deviation.pdf}}%
    \put(0.51316981,0.36181971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $c_K$\end{tabular}}}}%
    \put(0.58581665,0.35275257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $c_2$\end{tabular}}}}%
    \put(0.61287328,0.33437059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $c_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{state_deviation.pdf}}%
    \put(0.90444453,0.33477786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\phi_1^0=0$\end{tabular}}}}%
    \put(0.852246,0.39770856){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $\phi_1^1=1\cdot\frac{2\pi}{8}$\end{tabular}}}}%
    \put(0.53125886,0.40543121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\phi_1^1=3\cdot\frac{2\pi}{8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{state_deviation.pdf}}%
    \put(0.71016776,0.26142231){\rotatebox{-45.277686}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$a_\text{max,lon}$\end{tabular}}}}}%
    \put(0.66645476,0.19026355){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $\mathbf{E}_\text{worst}^{j=2,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{state_deviation.pdf}}%
    \put(0.66254902,0.33362475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$o_t^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{state_deviation.pdf}}%
    \put(0.10004728,0.35075368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $c_2$\end{tabular}}}}%
    \put(0.13310062,0.33703577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $c_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{state_deviation.pdf}}%
    \put(0.18155558,0.33327712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$o_t^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{state_deviation.pdf}}%
    \put(0.5615532,0.25742101){\rotatebox{-71.628232}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$a_\text{max,lon}$\end{tabular}}}}}%
    \put(0.73170239,0.27655779){\rotatebox{-62.365415}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$a_\text{max,lat}$\end{tabular}}}}}%
    \put(0.60812271,0.22999867){\rotatebox{40.537045}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$a_\text{max,lat}$\end{tabular}}}}}%
    \put(0.56717612,0.18893098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $\mathbf{E}_\text{worst}^{j=2,K}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{state_deviation.pdf}}%
    \put(0.74805266,0.19152328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $\mathbf{E}_\text{worst}^{j=2,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{state_deviation.pdf}}%
    \put(0.18217723,0.1890889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{E}_\text{worst}^{j=1,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{state_deviation.pdf}}%
    \put(0.00969118,0.22779091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\footnotesize 2) Worst-Case at Contours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{state_deviation.pdf}}%
    \put(0.13649882,0.07150868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $P(\mathbf{E}^{j=1}_\text{worst} < \mathbf{E}_\text{env. percept})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{state_deviation.pdf}}%
    \put(0.63815134,0.07093844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $P( \mathbf{E}^{j=2}_\text{worst} < \mathbf{E}_\text{percept})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{state_deviation.pdf}}%
    \put(0.34272914,0.01071318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Iterative solution  to Eq.~\ref{eq:cdf_envelopes} gives $\mathbf{E}_\text{percept}$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{state_deviation.pdf}}%
    \put(0.00874888,0.13183222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\footnotesize 3) Cumulative Distribution Over Envelopes\end{tabular}}}}%
    \put(0.37744751,0.27637515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$o_t^i$\end{tabular}}}}%
    \put(0.04809293,0.3738131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $c_K$\end{tabular}}}}%
    \put(0.65796079,0.25799354){\rotatebox{-63.00908}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$a_\text{max,lon}$\end{tabular}}}}}%
    \put(0.68845824,0.22282613){\rotatebox{73.052537}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$a_\text{max,lat}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{state_deviation.pdf}}%
    \put(0.08030855,0.1890889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{E}_\text{worst}^{j=1,K}$\end{tabular}}}}%
    \put(0.26342827,0.1890889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{E}_\text{worst}^{j=1,1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

